Learning Normal Representations for Blood Biomarkers

Blood-based biomarkers underpin clinical diagnosis and management, yet their interpretation relies largely on fixed population reference intervals that ignore stable, intra-patient variability. As such, population-based interpretation can mask meaningful deviation from an individual's baseline, risking delayed disease detection. To remedy this, there have been increasing efforts to personalize blood biomarker interpretation using individual testing histories. However, these methods may overfit to sparse data, inflating false-positive rates and unnecessary follow-up, and can also unwittingly include unrecognized or subclinical disease. Here, we leverage nearly 2 billion longitudinal laboratory measurements from over 1.6 million individuals across North America, the Middle East, and East Asia, to show that while laboratory values are highly individual, purely personalized intervals routinely overfit, classifying up to 68% of measurements as abnormal, without corresponding associations with adverse clinical outcomes. We then introduce NORMA, a conditional transformer-based framework that generates reference intervals by conditioning on both a patient's history and population-level data about "normal" variation. NORMA-derived intervals achieve higher precision for predicting outcomes, including mortality, acute kidney injury, and chronic disease. These findings caution against over-personalization in laboratory medicine and demonstrate that anchoring individual trajectories to population-level priors outperforms either approach alone. To promote transparency, we publicly release the model, code, and an interactive user interface for accessible, individualized laboratory interpretation.

==> (inline-0) <==
\begin{tabular}{llll}
\toprule
Analyte & Full Name & Unit & Population RI \\
\midrule
A1C & Hemoglobin A1c & \% & 4.0--5.6 \\
ALB & Albumin & g/dL & 3.5--5.5 \\
ALP & Alkaline Phosphatase & U/L & 30--120 \\
ALT & Alanine Aminotransferase & U/L & 0--35 \\
AST & Aspartate Aminotransferase & U/L & 0--35 \\
BUN & Blood Urea Nitrogen & mg/dL & 8--20 \\
CA & Calcium & mg/dL & 8.6--10.2 \\
CL & Chloride & mEq/L & 98--106 \\
CO2 & Bicarbonate & mEq/L & 23--28 \\
CRE & Creatinine & mg/dL & F: 0.5--1.1, M: 0.7--1.3 \\
DBIL & Direct Bilirubin & mg/dL & 0.1--0.3 \\
GLU & Glucose & mg/dL & 70--99 \\
HCT & Hematocrit & \% & F: 37--47, M: 42--50 \\
HDL & HDL Cholesterol & mg/dL & 40--100 \\
HGB & Hemoglobin & g/dL & F: 12.0--16.0, M: 14.0--18.0 \\
K & Potassium & mEq/L & 3.5--5.0 \\
LDL & LDL Cholesterol & mg/dL & <130 \\
MCH & Mean Corpuscular Hemoglobin & pg & 28--32 \\
MCHC & MCH Concentration & g/dL & 33--36 \\
MCV & Mean Corpuscular Volume & fL & 80--98 \\
MPV & Mean Platelet Volume & fL & 7.5--12.5 \\
NA & Sodium & mEq/L & 136--145 \\
PLT & Platelet Count & 10$^3$/$\mu$L & 150--450 \\
RBC & Red Blood Cell Count & 10$^6$/$\mu$L & F: 4.0--5.2, M: 4.5--5.9 \\
RDW & Red Cell Distribution Width & \% & 9--14.5 \\
TBIL & Total Bilirubin & mg/dL & 0.3--1.0 \\
TC & Total Cholesterol & mg/dL & 100--200 \\
TGL & Triglycerides & mg/dL & <150 \\
TP & Total Protein & g/dL & 6.0--8.0 \\
WBC & White Blood Cell Count & 10$^3$/$\mu$L & 4.5--11.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
  & \multicolumn{2}{c}{EHRSHOT} & \multicolumn{2}{c}{MIMIC-IV} & \multicolumn{2}{c}{eICU-CRD} & \multicolumn{2}{c}{CHS} & \multicolumn{2}{c}{INSPIRE} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\textit{Patients} & \multicolumn{2}{c}{5,676} & \multicolumn{2}{c}{179,601} & \multicolumn{2}{c}{98,432} & \multicolumn{2}{c}{1,450,862} & \multicolumn{2}{c}{51,159} \\
\textit{Age} & \multicolumn{2}{c}{54.9 $\pm$ 17.2} & \multicolumn{2}{c}{58.2 $\pm$ 19.0} & \multicolumn{2}{c}{63.3 $\pm$ 16.1} & \multicolumn{2}{c}{55.1 $\pm$ 18.6} & \multicolumn{2}{c}{57.6 $\pm$ 14.9} \\
\textit{Sex} & \multicolumn{2}{c}{52\% F / 48\% M} & \multicolumn{2}{c}{54\% F / 46\% M} & \multicolumn{2}{c}{46\% F / 54\% M} & \multicolumn{2}{c}{63\% F / 37\% M} & \multicolumn{2}{c}{52\% F / 48\% M} \\
\textit{Time} & \multicolumn{2}{c}{2.49 [0.28, 7.20] yr} & \multicolumn{2}{c}{1.01 [0.06, 4.08] yr} & \multicolumn{2}{c}{0.02 [0.01, 0.03] yr} & \multicolumn{2}{c}{20.24 [17.51, 21.47] yr} & \multicolumn{2}{c}{0.48 [0.17, 0.84] yr} \\
\midrule
Analyte & N & Value & N & Value & N & Value & N & Value & N & Value \\
\midrule
A1C & 1,745 & 6.3 $\pm$ 1.2 & 39,996 & 6.6 $\pm$ 1.3 & --- & --- & 336,493 & 7.1 $\pm$ 1.3 & 391 & 6.7 $\pm$ 1.0 \\
ALB & 4,282 & 3.3 $\pm$ 0.8 & 55,220 & 3.8 $\pm$ 0.8 & 19,075 & 2.6 $\pm$ 0.7 & 790,253 & 4.1 $\pm$ 0.5 & 30,728 & 3.4 $\pm$ 0.6 \\
ALP & 4,206 & 112.5 $\pm$ 58.8 & 78,930 & 107.0 $\pm$ 58.4 & 13,582 & 97.0 $\pm$ 43.2 & 1,099,044 & 82.1 $\pm$ 34.3 & 27,797 & 73.4 $\pm$ 29.1 \\
ALT & 4,219 & 37.8 $\pm$ 25.2 & 92,599 & 30.2 $\pm$ 21.9 & 12,425 & 33.8 $\pm$ 23.4 & 1,233,902 & 21.9 $\pm$ 17.3 & 26,144 & 21.0 $\pm$ 12.5 \\
AST & 4,220 & 31.9 $\pm$ 19.5 & 90,639 & 32.7 $\pm$ 21.4 & 12,704 & 37.1 $\pm$ 25.6 & 1,236,781 & 23.6 $\pm$ 16.3 & 26,374 & 24.2 $\pm$ 10.0 \\
BUN & 5,180 & 23.0 $\pm$ 15.2 & 153,329 & 22.2 $\pm$ 14.3 & 57,540 & 25.3 $\pm$ 15.5 & 1,251,453 & 17.4 $\pm$ 8.3 & 29,912 & 16.1 $\pm$ 8.0 \\
CA & 5,162 & 8.8 $\pm$ 0.7 & 121,478 & 8.8 $\pm$ 0.7 & 57,067 & 8.3 $\pm$ 0.7 & 909,036 & 9.3 $\pm$ 0.5 & 29,788 & 8.5 $\pm$ 0.7 \\
CL & 5,172 & 102.4 $\pm$ 5.0 & 148,304 & 101.8 $\pm$ 5.2 & 59,172 & 103.8 $\pm$ 6.2 & 31,171 & 103.1 $\pm$ 3.9 & 30,952 & 102.5 $\pm$ 4.8 \\
CO2 & 5,187 & 25.9 $\pm$ 3.8 & 145,386 & 25.6 $\pm$ 4.1 & 70,208 & 25.0 $\pm$ 4.7 & 299 & 31.4 $\pm$ 12.1 & 6,247 & 24.8 $\pm$ 3.8 \\
CRE & 5,161 & 1.1 $\pm$ 0.5 & 156,044 & 1.1 $\pm$ 0.6 & 54,820 & 1.1 $\pm$ 0.6 & 1,310,465 & 0.9 $\pm$ 0.4 & 42,255 & 0.8 $\pm$ 0.2 \\
DBIL & 1,429 & 0.3 $\pm$ 0.3 & 6,635 & 0.7 $\pm$ 0.9 & 1,147 & 0.6 $\pm$ 0.5 & --- & --- & --- & --- \\
GLU & 5,150 & 124.9 $\pm$ 39.9 & 147,195 & 118.3 $\pm$ 40.4 & 90,958 & 139.6 $\pm$ 44.3 & 1,351,168 & 110.0 $\pm$ 36.1 & 26,168 & 143.8 $\pm$ 48.4 \\
HCT & 5,470 & 32.2 $\pm$ 6.8 & 164,903 & 33.6 $\pm$ 6.8 & 60,110 & 30.1 $\pm$ 5.9 & 1,407,912 & 39.1 $\pm$ 5.2 & 39,739 & 32.9 $\pm$ 5.8 \\
HDL & 1,549 & 53.6 $\pm$ 17.5 & 49,011 & 55.8 $\pm$ 17.7 & 11 & 26.0 $\pm$ 14.3 & 1,002,204 & 48.0 $\pm$ 15.9 & --- & --- \\
HGB & 5,369 & 10.7 $\pm$ 2.3 & 162,168 & 11.0 $\pm$ 2.3 & 60,482 & 9.9 $\pm$ 2.0 & 1,408,118 & 12.8 $\pm$ 1.8 & 36,187 & 11.1 $\pm$ 2.0 \\
K & 5,236 & 4.1 $\pm$ 0.5 & 150,333 & 4.2 $\pm$ 0.5 & 66,569 & 4.0 $\pm$ 0.6 & 1,182,544 & 4.5 $\pm$ 0.5 & 36,363 & 4.0 $\pm$ 0.5 \\
LDL & 821 & 94.9 $\pm$ 34.9 & 48,688 & 104.2 $\pm$ 37.8 & 3 & 92.1 $\pm$ 56.2 & 1,187,844 & 105.1 $\pm$ 33.6 & --- & --- \\
MCH & 5,294 & 30.4 $\pm$ 2.7 & 161,671 & 29.7 $\pm$ 2.8 & 48,432 & 29.7 $\pm$ 2.1 & 1,250,759 & 28.8 $\pm$ 2.3 & --- & --- \\
MCHC & 5,317 & 33.2 $\pm$ 1.4 & 161,806 & 32.6 $\pm$ 1.6 & 51,710 & 32.8 $\pm$ 1.3 & 1,407,568 & 32.8 $\pm$ 1.3 & --- & --- \\
MCV & 5,304 & 91.5 $\pm$ 6.9 & 161,661 & 91.2 $\pm$ 7.3 & 50,841 & 90.4 $\pm$ 5.7 & 1,400,648 & 87.7 $\pm$ 6.1 & --- & --- \\
MPV & 371 & 9.6 $\pm$ 1.6 & --- & --- & 37,083 & 9.7 $\pm$ 1.4 & 1,304,857 & 9.5 $\pm$ 1.4 & --- & --- \\
NA & 5,193 & 137.4 $\pm$ 4.2 & 149,303 & 138.7 $\pm$ 4.2 & 62,419 & 138.6 $\pm$ 5.0 & 1,187,537 & 139.9 $\pm$ 3.0 & 36,127 & 137.4 $\pm$ 3.5 \\
PLT & 5,320 & 198.0 $\pm$ 111.4 & 162,308 & 229.4 $\pm$ 113.3 & 53,371 & 199.0 $\pm$ 98.4 & 1,407,716 & 243.4 $\pm$ 73.6 & 34,006 & 206.0 $\pm$ 92.3 \\
RBC & 5,312 & 3.5 $\pm$ 0.8 & 161,825 & 3.7 $\pm$ 0.8 & 53,584 & 3.4 $\pm$ 0.7 & 1,404,794 & 4.5 $\pm$ 0.6 & --- & --- \\
RDW & 5,315 & 16.1 $\pm$ 2.9 & 161,640 & 15.1 $\pm$ 2.4 & 48,715 & 15.8 $\pm$ 2.0 & 1,403,339 & 14.1 $\pm$ 1.5 & --- & --- \\
TBIL & 4,169 & 0.6 $\pm$ 0.4 & 73,002 & 0.7 $\pm$ 0.6 & 12,738 & 0.8 $\pm$ 0.5 & 815,774 & 0.6 $\pm$ 0.4 & 28,571 & 0.8 $\pm$ 0.4 \\
TC & 1,635 & 173.5 $\pm$ 45.0 & 49,762 & 187.5 $\pm$ 44.6 & 35 & 108.3 $\pm$ 44.0 & 1,260,730 & 181.7 $\pm$ 40.7 & --- & --- \\
TGL & 4 & 165.7 $\pm$ 100.8 & 48,445 & 140.4 $\pm$ 77.5 & 312 & 144.9 $\pm$ 68.0 & 1,244,518 & 133.5 $\pm$ 65.3 & --- & --- \\
TP & 4,213 & 6.6 $\pm$ 1.0 & 18,673 & 7.0 $\pm$ 0.7 & 15,134 & 5.8 $\pm$ 1.0 & 791,481 & 7.1 $\pm$ 0.6 & 28,603 & 6.1 $\pm$ 0.9 \\
WBC & 5,345 & 7.8 $\pm$ 4.6 & 164,291 & 7.7 $\pm$ 4.0 & 52,141 & 10.6 $\pm$ 4.6 & 1,409,027 & 7.5 $\pm$ 3.7 & 34,273 & 8.2 $\pm$ 3.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{2.8cm} p{2.8cm} p{8.0cm}}
    \toprule
    \textbf{Component} & \textbf{Design Choice} & \textbf{Description} \\
    \midrule
    \multirow{2}{*}{Time embedding}
    & Time2Vec
    & Encodes the number of days elapsed since the first measurement using learned linear and sinusoidal functions. Captures long-term temporal trends and potential periodic patterns. \\
    \addlinespace
    & Delta-$t$
    & Encodes the log-compressed time difference between consecutive measurements. Explicitly represents irregular sampling and emphasizes how much time has passed since the last value. \\
    \midrule
    \multirow{2}{*}{Health state encoding}
    & Binary
    & Encodes each lab value as either within or outside the population reference range; does not distinguish high vs.\ low and can struggle with J-shaped biomarkers. \\
    \addlinespace
    & Ternary
    & Encodes whether the lab value is low, normal, or high relative to the reference range; handles asymmetric risk patterns; however, can increase overfitting risk. \\
    \midrule
    \multirow{2}{*}{Age encoding}
    & Raw
    & Uses age directly as a numeric input; assumes linear effects. \\
    \addlinespace
    & Binned
    & Discretizes age into groups (e.g., decades) and maps each bin to a learned embedding vector; captures nonlinear and threshold effects. \\
    \midrule
    \multirow{2}{*}{Lab value encoding}
    & Raw
    & Uses observed biomarker values directly as model input; preserves absolute clinical scale and keeps preprocessing minimal. \\
    \addlinespace
    & Within-sequence normalization
    & Applies per-sequence $z$-scoring with a learnable scale and shift, then denormalizes at output; stabilizes optimization and improves cross-analyte sharing. \\
    \midrule
    \multirow{2}{*}{Training objective}
    & Gaussian NLL
    & Minimizes the negative log-likelihood of a normal distribution by predicting mean and log-variance; aligns with conventional reference interval assumptions but may underperform for skewed or heavy-tailed analytes. \\
    \addlinespace
    & Quantile (pinball) loss
    & Minimizes pinball loss for fixed quantiles (2.5, 25, 50, 75, 97.5\%); distribution-free and robust to skewness or heteroscedasticity. \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
  & \multicolumn{3}{c}{eICU-CRD} & \multicolumn{3}{c}{CHS} & \multicolumn{3}{c}{INSPIRE} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
Analyte & CV$_{\text{intra}}$ & CV$_{\text{inter}}$ & II & CV$_{\text{intra}}$ & CV$_{\text{inter}}$ & II & CV$_{\text{intra}}$ & CV$_{\text{inter}}$ & II \\
\midrule
A1C & --- & --- & --- & 8.6 [8.5, 8.6] & 16.5 [16.5, 16.6] & 0.5 [0.5, 0.5] & 4.8 [4.4, 5.3] & 13.0 [11.8, 13.8] & 0.4 [0.3, 0.4] \\
ALB & 8.9 [8.8, 8.9] & 22.6 [22.4, 22.7] & 0.4 [0.4, 0.4] & 6.7 [6.7, 6.8] & 18.9 [18.3, 19.4] & 0.4 [0.3, 0.4] & 8.4 [8.3, 8.4] & 13.4 [13.3, 13.5] & 0.6 [0.6, 0.6] \\
ALP & 10.6 [10.5, 10.7] & 42.1 [41.8, 42.4] & 0.2 [0.2, 0.3] & 17.8 [17.7, 17.8] & 30.1 [30.0, 30.2] & 0.6 [0.6, 0.6] & 10.9 [10.7, 11.0] & 34.0 [33.7, 34.4] & 0.3 [0.3, 0.3] \\
ALT & 15.5 [15.3, 15.7] & 65.3 [64.8, 65.8] & 0.2 [0.2, 0.2] & 34.2 [34.2, 34.3] & 50.2 [50.0, 50.5] & 0.7 [0.7, 0.7] & 19.2 [19.0, 19.4] & 49.8 [49.3, 50.3] & 0.4 [0.4, 0.4] \\
AST & 18.3 [18.1, 18.5] & 63.4 [62.9, 63.8] & 0.3 [0.3, 0.3] & 24.7 [24.6, 24.7] & 35.1 [34.9, 35.4] & 0.7 [0.7, 0.7] & 14.4 [14.3, 14.6] & 32.6 [32.2, 32.9] & 0.4 [0.4, 0.5] \\
BUN & 16.5 [16.4, 16.6] & 58.7 [58.5, 58.9] & 0.3 [0.3, 0.3] & 20.5 [20.4, 20.5] & 36.2 [36.2, 36.3] & 0.6 [0.6, 0.6] & 15.4 [15.2, 15.5] & 42.0 [41.5, 42.4] & 0.4 [0.4, 0.4] \\
CA & 3.8 [3.7, 3.8] & 7.2 [7.1, 7.2] & 0.5 [0.5, 0.5] & 3.5 [3.5, 3.5] & 3.7 [3.7, 3.7] & 0.9 [0.9, 0.9] & 4.4 [4.3, 4.4] & 5.6 [5.5, 5.6] & 0.8 [0.8, 0.8] \\
CL & 2.0 [2.0, 2.0] & 5.1 [5.0, 5.1] & 0.4 [0.4, 0.4] & 2.4 [2.3, 2.4] & 2.3 [2.2, 2.3] & 1.0 [1.0, 1.1] & 1.9 [1.8, 1.9] & 3.3 [3.3, 3.3] & 0.6 [0.6, 0.6] \\
CO2 & 7.1 [7.1, 7.2] & 15.9 [15.9, 16.0] & 0.5 [0.5, 0.5] & 17.7 [17.3, 18.2] & 27.0 [25.9, 28.1] & 0.7 [0.6, 0.7] & 5.5 [5.4, 5.6] & 10.2 [10.1, 10.4] & 0.5 [0.5, 0.6] \\
CRE & 13.5 [13.4, 13.5] & 47.7 [47.5, 47.9] & 0.3 [0.3, 0.3] & 12.2 [12.2, 12.2] & 34.7 [34.4, 34.9] & 0.3 [0.3, 0.4] & 11.0 [11.0, 11.1] & 25.3 [25.2, 25.5] & 0.4 [0.4, 0.4] \\
DBIL & --- & 82.8 [81.0, 84.7] & --- & --- & --- & --- & --- & --- & --- \\
GLU & 14.8 [14.8, 14.9] & 24.8 [24.7, 25.0] & 0.6 [0.6, 0.6] & 13.7 [13.7, 13.7] & 24.0 [23.9, 24.0] & 0.6 [0.6, 0.6] & 12.8 [12.7, 12.9] & 23.7 [23.5, 23.9] & 0.5 [0.5, 0.6] \\
HCT & 6.2 [6.2, 6.3] & 18.4 [18.3, 18.5] & 0.3 [0.3, 0.3] & 6.3 [6.3, 6.4] & 9.6 [9.6, 9.6] & 0.7 [0.7, 0.7] & 6.8 [6.7, 6.8] & 14.1 [14.0, 14.2] & 0.5 [0.5, 0.5] \\
HDL & 7.6 [6.0, 9.5] & 39.7 [33.9, 44.8] & 0.2 [0.2, 0.2] & 24.4 [24.4, 24.5] & 30.1 [30.1, 30.2] & 0.8 [0.8, 0.8] & --- & --- & --- \\
HGB & 6.7 [6.7, 6.7] & 19.1 [19.0, 19.1] & 0.3 [0.3, 0.3] & 6.3 [6.3, 6.3] & 10.5 [10.5, 10.5] & 0.6 [0.6, 0.6] & 6.9 [6.8, 6.9] & 14.6 [14.5, 14.7] & 0.5 [0.5, 0.5] \\
K & 7.6 [7.6, 7.6] & 10.5 [10.4, 10.5] & 0.7 [0.7, 0.7] & 7.1 [7.1, 7.1] & 6.5 [6.4, 6.5] & 1.1 [1.1, 1.1] & 7.5 [7.5, 7.6] & 8.6 [8.6, 8.7] & 0.9 [0.9, 0.9] \\
LDL & 8.6 [6.0, 11.5] & 45.6 [38.4, 52.0] & 0.2 [0.1, 0.3] & 20.6 [20.5, 20.6] & 23.7 [23.7, 23.8] & 0.9 [0.9, 0.9] & --- & --- & --- \\
MCH & 1.1 [1.1, 1.1] & 6.9 [6.9, 7.0] & 0.1 [0.1, 0.1] & 3.6 [3.6, 3.6] & 7.1 [7.1, 7.1] & 0.5 [0.5, 0.5] & --- & --- & --- \\
MCHC & 1.3 [1.3, 1.3] & 3.6 [3.6, 3.7] & 0.3 [0.3, 0.3] & 2.9 [2.9, 2.9] & 2.7 [2.7, 2.7] & 1.1 [1.1, 1.1] & --- & --- & --- \\
MCV & 1.0 [1.0, 1.0] & 6.2 [6.2, 6.3] & 0.2 [0.2, 0.2] & 3.2 [3.2, 3.2] & 6.1 [6.1, 6.1] & 0.5 [0.5, 0.5] & --- & --- & --- \\
MPV & 2.9 [2.9, 2.9] & 12.8 [12.8, 12.9] & 0.2 [0.2, 0.2] & 10.3 [10.3, 10.3] & 10.8 [10.8, 10.8] & 0.9 [0.9, 1.0] & --- & --- & --- \\
NA & 1.3 [1.3, 1.3] & 2.9 [2.9, 2.9] & 0.4 [0.4, 0.4] & 1.5 [1.5, 1.5] & 1.2 [1.2, 1.2] & 1.2 [1.2, 1.2] & 1.0 [1.0, 1.0] & 1.7 [1.7, 1.7] & 0.6 [0.6, 0.6] \\
PLT & 11.8 [11.7, 11.9] & 41.6 [41.4, 41.8] & 0.3 [0.3, 0.3] & 14.1 [14.1, 14.1] & 23.8 [23.7, 23.8] & 0.6 [0.6, 0.6] & 12.0 [11.9, 12.2] & 33.5 [33.2, 33.8] & 0.4 [0.3, 0.4] \\
RBC & 7.2 [7.2, 7.3] & 18.6 [18.5, 18.7] & 0.4 [0.4, 0.4] & 5.9 [5.9, 5.9] & 10.1 [10.1, 10.1] & 0.6 [0.6, 0.6] & --- & --- & --- \\
RDW & 2.1 [2.0, 2.1] & 12.6 [12.6, 12.7] & 0.2 [0.2, 0.2] & 5.7 [5.7, 5.7] & 7.1 [7.1, 7.1] & 0.8 [0.8, 0.8] & --- & --- & --- \\
TBIL & 21.9 [21.8, 22.1] & 58.2 [57.7, 58.6] & 0.4 [0.4, 0.4] & 26.0 [25.9, 26.0] & 42.8 [42.6, 43.0] & 0.6 [0.6, 0.6] & 21.7 [21.6, 21.9] & 44.6 [44.2, 45.0] & 0.5 [0.5, 0.5] \\
TC & 7.6 [6.6, 8.8] & 38.4 [34.9, 41.4] & 0.2 [0.2, 0.2] & 13.9 [13.9, 14.0] & 16.6 [16.6, 16.6] & 0.8 [0.8, 0.8] & --- & --- & --- \\
TGL & 16.0 [15.3, 16.6] & 43.2 [41.8, 44.6] & 0.4 [0.3, 0.4] & --- & --- & --- & --- & --- & --- \\
TP & 6.5 [6.4, 6.5] & 14.3 [14.2, 14.4] & 0.5 [0.5, 0.5] & 4.8 [4.8, 4.8] & 5.6 [5.5, 5.6] & 0.9 [0.9, 0.9] & 7.5 [7.4, 7.5] & 10.9 [10.8, 11.0] & 0.7 [0.7, 0.7] \\
WBC & 15.6 [15.5, 15.7] & 37.5 [37.3, 37.6] & 0.4 [0.4, 0.4] & 19.3 [19.2, 19.3] & --- & 0.0 [0.0, 0.7] & 18.3 [18.2, 18.5] & 31.8 [31.5, 32.0] & 0.6 [0.6, 0.6] \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
Metric & & NORMA Gaussian & NORMA Quantile & ARIMA & Mean & Last \\
\midrule
\multirow{3}{*}{MAE} & Train & 6.0 [3.2, 11.1] & \textbf{5.7 [2.9, 10.1]} & 6.8 [2.5, 10.2] & 8.4 [4.5, 15.0] & 7.4 [3.7, 11.0] \\
 & Val & 6.0 [2.6, 10.7] & \textbf{5.8 [2.9, 8.7]} & 6.8 [3.6, 10.0] & 8.3 [4.9, 13.5] & 7.3 [3.8, 10.3] \\
 & Test & 6.0 [2.6, 10.2] & \textbf{5.9 [3.6, 9.1]} & 6.7 [4.3, 11.9] & 8.4 [4.5, 13.6] & 7.3 [3.9, 10.7] \\
\midrule
\multirow{3}{*}{MAPE} & Train & \textbf{10.9 [8.8, 14.0]} & 11.9 [8.6, 14.7] & 15.9 [11.3, 20.1] & 19.4 [14.8, 25.4] & 14.8 [10.9, 19.6] \\
 & Val & \textbf{11.1 [7.9, 13.2]} & 12.6 [8.7, 15.6] & 15.7 [12.1, 21.5] & 19.7 [14.0, 27.4] & 15.2 [10.6, 20.1] \\
 & Test & \textbf{11.1 [8.5, 14.3]} & 12.3 [7.9, 17.3] & 16.9 [11.3, 23.3] & 19.7 [13.5, 26.7] & 15.2 [10.6, 21.1] \\
\midrule
\multirow{3}{*}{R2} & Train & \textbf{0.76 [0.72, 0.80]} & 0.70 [0.66, 0.75] & 0.62 [0.57, 0.70] & 0.46 [0.41, 0.49] & 0.56 [0.47, 0.62] \\
 & Val & \textbf{0.75 [0.69, 0.78]} & 0.69 [0.66, 0.73] & 0.62 [0.53, 0.67] & 0.46 [0.43, 0.49] & 0.55 [0.49, 0.62] \\
 & Test & \textbf{0.75 [0.70, 0.78]} & 0.68 [0.64, 0.72] & 0.58 [0.51, 0.64] & 0.45 [0.41, 0.50] & 0.54 [0.49, 0.61] \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrr}
\toprule
 & & \multicolumn{2}{c}{CI Width Change (\%)} & \multicolumn{2}{c}{Midpoint Shift (\%)} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
Model & Feature & Median & IQR & Median & IQR \\
\midrule
Quantile & History Length & 4.8 & [1.0, 14.4] & 0.0 & [0.0, 0.0] \\
Quantile & Prediction Horizon & 1.6 & [0.1, 11.1] & 0.0 & [0.0, 0.0] \\
Quantile & Within-Person Variability & 115.2 & [111.4, 120.5] & 0.7 & [0.3, 1.7] \\
\midrule
Gaussian & History Length & 28.3 & [20.6, 41.8] & 12.8 & [5.6, 20.6] \\
Gaussian & Prediction Horizon & 7.2 & [3.0, 9.9] & 1.6 & [0.8, 3.2] \\
Gaussian & Within-Person Variability & 7.2 & [3.7, 12.4] & 1.3 & [0.3, 3.6] \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Dataset & N & Pop$_{RI}$ (\%) & Per$_{RI}$ (\%) & NORMA$_{RI}$ (\%) & Per$_{RI}$ RR (\%) & NORMA$_{RI}$ RR (\%) \\
\midrule
eICU-CRD & 29 & 50.2 & 68.1 & 55.8 & 37.3 & 9.2 \\
CHS & 31 & 29.6 & 46.8 & 39.1 & 27.2 & 12.0 \\
INSPIRE & 19 & 35.1 & 57.0 & 42.5 & 34.3 & 14.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
 & \multicolumn{3}{c}{CHS} & \multicolumn{3}{c}{eICU-CRD} & \multicolumn{3}{c}{INSPIRE} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
Analyte & Pop$_{RI}$ & Per$_{RI}$ & NORMA$_{RI}$ & Pop$_{RI}$ & Per$_{RI}$ & NORMA$_{RI}$ & Pop$_{RI}$ & Per$_{RI}$ & NORMA$_{RI}$ \\
\midrule
A1C & 240 & 315 & 282 & --- & --- & --- & 278 & 472 & 333 \\
ALB & 146 & 284 & 244 & 466 & 551 & 504 & 121 & 284 & 151 \\
ALP & 119 & 435 & 218 & 224 & 535 & 294 & 123 & 534 & 225 \\
ALT & 136 & 414 & 210 & 252 & 531 & 327 & 225 & 492 & 326 \\
AST & 71 & 383 & 142 & 186 & 441 & 240 & 45 & 396 & 118 \\
BUN & 235 & 458 & 267 & 360 & 546 & 400 & 254 & 479 & 285 \\
CA & 140 & 290 & 199 & 245 & 378 & 300 & 194 & 345 & 220 \\
CL & 229 & 415 & 282 & 322 & 461 & 360 & 274 & 430 & 310 \\
CO2 & 545 & 602 & 562 & 428 & 512 & 467 & 475 & 577 & 562 \\
CRE & 141 & 256 & 191 & 231 & 333 & 266 & 123 & 234 & 160 \\
DBIL & --- & --- & --- & 136 & 215 & 172 & --- & --- & --- \\
GLU & 326 & 517 & 350 & 541 & 586 & 556 & 619 & 696 & 719 \\
HCT & 322 & 497 & 377 & 535 & 677 & 566 & 304 & 517 & 351 \\
HDL & 157 & 445 & 217 & --- & 1,000 & --- & --- & --- & --- \\
HGB & 279 & 424 & 331 & 518 & 643 & 555 & 282 & 478 & 315 \\
K & 122 & 250 & 186 & 148 & 281 & 200 & 145 & 331 & 229 \\
LDL & 118 & 414 & 195 & --- & 800 & --- & --- & --- & --- \\
MCH & 184 & 363 & 290 & 83 & 308 & 177 & --- & --- & --- \\
MCHC & 400 & 498 & 439 & 289 & 452 & 339 & --- & --- & --- \\
MCV & 94 & 375 & 266 & 48 & 372 & 141 & --- & --- & --- \\
MPV & 76 & 314 & 880 & 44 & 320 & 616 & --- & --- & --- \\
NA & 111 & 361 & 150 & 246 & 418 & 300 & 160 & 409 & 230 \\
PLT & 75 & 412 & 125 & 122 & 524 & 310 & 88 & 540 & 312 \\
RBC & 240 & 486 & 291 & 475 & 570 & 509 & --- & --- & --- \\
RDW & 234 & 378 & 304 & 248 & 456 & 312 & --- & --- & --- \\
TBIL & 119 & 220 & 489 & 149 & 293 & 200 & 72 & 266 & 138 \\
TC & 184 & 443 & 240 & 286 & 743 & 400 & --- & --- & --- \\
TGL & --- & --- & --- & 212 & 519 & 285 & --- & --- & --- \\
TP & 102 & 273 & 220 & 277 & 427 & 329 & 120 & 310 & 150 \\
WBC & 146 & 377 & 228 & 256 & 435 & 298 & 230 & 395 & 266 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & &  & \multicolumn{4}{c}{Per$_{RI}$} & \multicolumn{4}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
Analyte & N & Events & Precision & Sensitivity & Specificity & Accuracy & Precision & Sensitivity & Specificity & Accuracy \\
\midrule
A1C & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
ALB & 891 & 49 & 0.05 & 0.20 & 0.75 & 0.48 & 0.08 & 0.18 & 0.88 & 0.53 \\
ALP & 8,843 & 1,143 & 0.13 & 0.60 & 0.42 & 0.51 & 0.16 & 0.21 & 0.83 & 0.52 \\
ALT & 7,391 & 913 & 0.12 & 0.56 & 0.43 & 0.50 & 0.12 & 0.20 & 0.80 & 0.50 \\
AST & 8,035 & 793 & 0.10 & 0.53 & 0.48 & 0.50 & 0.11 & 0.17 & 0.85 & 0.51 \\
BUN & 19,881 & 1,058 & 0.06 & 0.48 & 0.54 & 0.51 & 0.06 & 0.15 & 0.87 & 0.51 \\
CA & 16,083 & 1,214 & 0.08 & 0.33 & 0.67 & 0.50 & 0.08 & 0.17 & 0.83 & 0.50 \\
CL & 26,608 & 2,149 & 0.08 & 0.37 & 0.62 & 0.49 & 0.10 & 0.16 & 0.88 & 0.52 \\
CO2 & 29,891 & 2,393 & 0.06 & 0.23 & 0.69 & 0.46 & 0.08 & 0.16 & 0.83 & 0.50 \\
CRE & 27,847 & 1,883 & 0.08 & 0.31 & 0.75 & 0.53 & 0.10 & 0.15 & 0.90 & 0.53 \\
DBIL & 289 & 49 & 0.06 & 0.06 & 0.80 & 0.43 & 0.04 & 0.02 & 0.90 & 0.46 \\
GLU & 9,534 & 696 & 0.04 & 0.15 & 0.74 & 0.45 & 0.08 & 0.10 & 0.91 & 0.51 \\
HCT & 2,919 & 254 & 0.10 & 0.49 & 0.58 & 0.53 & 0.13 & 0.18 & 0.89 & 0.53 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 3,383 & 264 & 0.09 & 0.42 & 0.64 & 0.53 & 0.12 & 0.20 & 0.87 & 0.54 \\
K & 57,801 & 5,680 & 0.11 & 0.38 & 0.66 & 0.52 & 0.12 & 0.20 & 0.83 & 0.52 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & 32,416 & 3,272 & 0.11 & 0.49 & 0.54 & 0.51 & 0.12 & 0.29 & 0.76 & 0.53 \\
MCHC & 22,846 & 1,998 & 0.09 & 0.41 & 0.61 & 0.51 & 0.10 & 0.18 & 0.85 & 0.51 \\
MCV & 43,792 & 4,335 & 0.11 & 0.61 & 0.43 & 0.52 & 0.14 & 0.30 & 0.79 & 0.54 \\
MPV & 34,479 & 3,564 & 0.12 & 0.59 & 0.48 & 0.53 & 0.11 & 0.91 & 0.13 & 0.52 \\
NA & 40,769 & 3,828 & 0.10 & 0.44 & 0.57 & 0.50 & 0.10 & 0.65 & 0.37 & 0.51 \\
PLT & 33,546 & 2,580 & 0.07 & 0.65 & 0.31 & 0.48 & 0.07 & 0.37 & 0.59 & 0.48 \\
RBC & 4,595 & 355 & 0.10 & 0.34 & 0.73 & 0.54 & 0.10 & 0.15 & 0.88 & 0.52 \\
RDW & 16,275 & 889 & 0.06 & 0.49 & 0.57 & 0.53 & 0.06 & 0.17 & 0.84 & 0.51 \\
TBIL & 8,985 & 1,041 & 0.14 & 0.35 & 0.70 & 0.53 & 0.15 & 0.16 & 0.88 & 0.52 \\
TC & 11 & 2 & 0.29 & 1.00 & 0.44 & 0.72 & 0.67 & 1.00 & 0.89 & 0.94 \\
TGL & 176 & 34 & 0.20 & 0.56 & 0.46 & 0.51 & 0.22 & 0.18 & 0.85 & 0.51 \\
TP & 4,859 & 486 & 0.11 & 0.38 & 0.67 & 0.52 & 0.11 & 0.16 & 0.86 & 0.51 \\
WBC & 25,827 & 1,714 & 0.07 & 0.42 & 0.58 & 0.50 & 0.07 & 0.15 & 0.87 & 0.51 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & &  & \multicolumn{4}{c}{Per$_{RI}$} & \multicolumn{4}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
Analyte & N & Events & Precision & Sensitivity & Specificity & Accuracy & Precision & Sensitivity & Specificity & Accuracy \\
\midrule
A1C & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
ALB & 891 & 130 & 0.14 & 0.23 & 0.75 & 0.49 & 0.17 & 0.15 & 0.88 & 0.51 \\
ALP & 8,843 & 1,712 & 0.19 & 0.58 & 0.41 & 0.50 & 0.21 & 0.18 & 0.83 & 0.51 \\
ALT & 7,391 & 1,408 & 0.17 & 0.51 & 0.42 & 0.47 & 0.18 & 0.19 & 0.80 & 0.49 \\
AST & 8,035 & 1,384 & 0.17 & 0.50 & 0.47 & 0.49 & 0.16 & 0.14 & 0.85 & 0.49 \\
BUN & 19,881 & 1,164 & 0.05 & 0.38 & 0.53 & 0.46 & 0.05 & 0.12 & 0.87 & 0.49 \\
CA & 16,083 & 2,079 & 0.13 & 0.34 & 0.67 & 0.51 & 0.15 & 0.20 & 0.83 & 0.52 \\
CL & 26,608 & 3,839 & 0.13 & 0.34 & 0.62 & 0.48 & 0.16 & 0.14 & 0.88 & 0.51 \\
CO2 & 29,891 & 3,601 & 0.09 & 0.23 & 0.68 & 0.45 & 0.11 & 0.16 & 0.83 & 0.49 \\
CRE & 27,847 & 2,062 & 0.07 & 0.23 & 0.74 & 0.48 & 0.05 & 0.06 & 0.89 & 0.48 \\
DBIL & 289 & 78 & 0.36 & 0.23 & 0.85 & 0.54 & 0.33 & 0.10 & 0.92 & 0.51 \\
GLU & 9,534 & 1,257 & 0.11 & 0.20 & 0.74 & 0.47 & 0.15 & 0.10 & 0.92 & 0.51 \\
HCT & 2,919 & 266 & 0.10 & 0.47 & 0.58 & 0.53 & 0.10 & 0.13 & 0.89 & 0.51 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 3,383 & 255 & 0.09 & 0.43 & 0.64 & 0.54 & 0.08 & 0.14 & 0.87 & 0.50 \\
K & 57,801 & 8,390 & 0.14 & 0.34 & 0.66 & 0.50 & 0.17 & 0.20 & 0.83 & 0.52 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & 32,416 & 4,932 & 0.16 & 0.48 & 0.54 & 0.51 & 0.17 & 0.28 & 0.76 & 0.52 \\
MCHC & 22,846 & 3,339 & 0.14 & 0.37 & 0.61 & 0.49 & 0.14 & 0.15 & 0.84 & 0.50 \\
MCV & 43,792 & 6,744 & 0.15 & 0.56 & 0.43 & 0.49 & 0.16 & 0.23 & 0.78 & 0.50 \\
MPV & 34,479 & 5,045 & 0.15 & 0.53 & 0.47 & 0.50 & 0.15 & 0.88 & 0.13 & 0.51 \\
NA & 40,769 & 6,154 & 0.14 & 0.40 & 0.56 & 0.48 & 0.15 & 0.61 & 0.37 & 0.49 \\
PLT & 33,546 & 4,508 & 0.13 & 0.65 & 0.30 & 0.48 & 0.13 & 0.39 & 0.59 & 0.49 \\
RBC & 4,595 & 429 & 0.11 & 0.31 & 0.73 & 0.52 & 0.11 & 0.14 & 0.88 & 0.51 \\
RDW & 16,275 & 1,681 & 0.10 & 0.42 & 0.57 & 0.50 & 0.11 & 0.17 & 0.84 & 0.51 \\
TBIL & 8,985 & 1,660 & 0.19 & 0.31 & 0.70 & 0.51 & 0.20 & 0.13 & 0.88 & 0.51 \\
TC & 11 & 3 & 0.29 & 0.67 & 0.38 & 0.52 & 0.33 & 0.33 & 0.75 & 0.54 \\
TGL & 176 & 42 & 0.21 & 0.48 & 0.43 & 0.46 & 0.22 & 0.14 & 0.84 & 0.49 \\
TP & 4,859 & 864 & 0.19 & 0.36 & 0.67 & 0.52 & 0.21 & 0.17 & 0.87 & 0.52 \\
WBC & 25,827 & 3,491 & 0.12 & 0.39 & 0.57 & 0.48 & 0.14 & 0.13 & 0.87 & 0.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & &  & \multicolumn{4}{c}{Per$_{RI}$} & \multicolumn{4}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
Analyte & N & Events & Precision & Sensitivity & Specificity & Accuracy & Precision & Sensitivity & Specificity & Accuracy \\
\midrule
A1C & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
ALB & 891 & 87 & 0.08 & 0.20 & 0.75 & 0.47 & 0.13 & 0.16 & 0.88 & 0.52 \\
ALP & 8,843 & 2,106 & 0.23 & 0.57 & 0.41 & 0.49 & 0.23 & 0.16 & 0.83 & 0.50 \\
ALT & 7,391 & 1,925 & 0.25 & 0.54 & 0.42 & 0.48 & 0.25 & 0.19 & 0.80 & 0.49 \\
AST & 8,035 & 2,036 & 0.24 & 0.49 & 0.47 & 0.48 & 0.23 & 0.14 & 0.85 & 0.49 \\
BUN & 19,881 & 2,759 & 0.12 & 0.40 & 0.53 & 0.47 & 0.12 & 0.11 & 0.87 & 0.49 \\
CA & 16,083 & 2,034 & 0.13 & 0.34 & 0.67 & 0.51 & 0.14 & 0.19 & 0.83 & 0.51 \\
CL & 26,608 & 4,164 & 0.14 & 0.34 & 0.62 & 0.48 & 0.17 & 0.13 & 0.87 & 0.50 \\
CO2 & 29,891 & 4,190 & 0.11 & 0.25 & 0.68 & 0.47 & 0.12 & 0.14 & 0.83 & 0.49 \\
CRE & 27,847 & 4,045 & 0.14 & 0.25 & 0.74 & 0.50 & 0.13 & 0.10 & 0.90 & 0.49 \\
DBIL & 289 & 72 & 0.32 & 0.22 & 0.84 & 0.53 & 0.33 & 0.11 & 0.93 & 0.52 \\
GLU & 9,534 & 1,557 & 0.13 & 0.20 & 0.74 & 0.47 & 0.18 & 0.10 & 0.92 & 0.51 \\
HCT & 2,919 & 332 & 0.11 & 0.40 & 0.57 & 0.49 & 0.12 & 0.12 & 0.89 & 0.50 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 3,383 & 363 & 0.10 & 0.35 & 0.63 & 0.49 & 0.12 & 0.15 & 0.87 & 0.51 \\
K & 57,801 & 9,268 & 0.16 & 0.34 & 0.65 & 0.49 & 0.17 & 0.18 & 0.83 & 0.51 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & 32,416 & 5,623 & 0.17 & 0.47 & 0.53 & 0.50 & 0.19 & 0.27 & 0.76 & 0.51 \\
MCHC & 22,846 & 3,540 & 0.15 & 0.36 & 0.61 & 0.49 & 0.15 & 0.15 & 0.84 & 0.50 \\
MCV & 43,792 & 7,707 & 0.17 & 0.57 & 0.43 & 0.50 & 0.19 & 0.23 & 0.79 & 0.51 \\
MPV & 34,479 & 5,542 & 0.16 & 0.52 & 0.47 & 0.50 & 0.16 & 0.88 & 0.13 & 0.50 \\
NA & 40,769 & 6,847 & 0.15 & 0.40 & 0.56 & 0.48 & 0.17 & 0.62 & 0.37 & 0.50 \\
PLT & 33,546 & 5,676 & 0.17 & 0.67 & 0.31 & 0.49 & 0.17 & 0.41 & 0.59 & 0.50 \\
RBC & 4,595 & 594 & 0.13 & 0.27 & 0.73 & 0.50 & 0.10 & 0.09 & 0.88 & 0.48 \\
RDW & 16,275 & 2,064 & 0.12 & 0.41 & 0.57 & 0.49 & 0.12 & 0.16 & 0.84 & 0.50 \\
TBIL & 8,985 & 2,286 & 0.26 & 0.30 & 0.70 & 0.50 & 0.25 & 0.12 & 0.88 & 0.50 \\
TC & 11 & 2 & 0.29 & 1.00 & 0.44 & 0.72 & 0.00 & 0.00 & 0.67 & 0.33 \\
TGL & 176 & 56 & 0.35 & 0.61 & 0.48 & 0.55 & 0.30 & 0.14 & 0.84 & 0.49 \\
TP & 4,859 & 1,118 & 0.24 & 0.35 & 0.67 & 0.51 & 0.26 & 0.16 & 0.87 & 0.51 \\
WBC & 25,827 & 3,531 & 0.12 & 0.36 & 0.57 & 0.47 & 0.12 & 0.11 & 0.87 & 0.49 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & &  & \multicolumn{4}{c}{Per$_{RI}$} & \multicolumn{4}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
Analyte & N & Events & Precision & Sensitivity & Specificity & Accuracy & Precision & Sensitivity & Specificity & Accuracy \\
\midrule
A1C & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
ALB & 891 & 158 & 0.17 & 0.24 & 0.75 & 0.50 & 0.23 & 0.16 & 0.88 & 0.52 \\
ALP & 8,843 & 2,882 & 0.32 & 0.57 & 0.41 & 0.49 & 0.35 & 0.19 & 0.84 & 0.51 \\
ALT & 7,391 & 2,412 & 0.32 & 0.55 & 0.42 & 0.48 & 0.33 & 0.20 & 0.80 & 0.50 \\
AST & 8,035 & 2,561 & 0.30 & 0.48 & 0.46 & 0.47 & 0.31 & 0.14 & 0.85 & 0.50 \\
BUN & 19,881 & 3,352 & 0.15 & 0.41 & 0.53 & 0.47 & 0.19 & 0.15 & 0.87 & 0.51 \\
CA & 16,083 & 2,941 & 0.20 & 0.35 & 0.68 & 0.51 & 0.23 & 0.21 & 0.84 & 0.53 \\
CL & 26,608 & 5,167 & 0.15 & 0.28 & 0.60 & 0.44 & 0.23 & 0.15 & 0.88 & 0.52 \\
CO2 & 29,891 & 5,495 & 0.12 & 0.20 & 0.67 & 0.43 & 0.23 & 0.20 & 0.84 & 0.52 \\
CRE & 27,847 & 5,026 & 0.19 & 0.27 & 0.75 & 0.51 & 0.19 & 0.11 & 0.90 & 0.50 \\
DBIL & 289 & 137 & 0.56 & 0.20 & 0.85 & 0.53 & 0.50 & 0.09 & 0.92 & 0.50 \\
GLU & 9,534 & 718 & 0.06 & 0.18 & 0.75 & 0.46 & 0.13 & 0.15 & 0.92 & 0.54 \\
HCT & 2,919 & 467 & 0.16 & 0.41 & 0.57 & 0.49 & 0.17 & 0.12 & 0.89 & 0.51 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 3,383 & 486 & 0.13 & 0.33 & 0.63 & 0.48 & 0.15 & 0.14 & 0.87 & 0.50 \\
K & 57,801 & 11,154 & 0.20 & 0.35 & 0.66 & 0.50 & 0.26 & 0.23 & 0.84 & 0.54 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & 32,416 & 7,342 & 0.25 & 0.51 & 0.55 & 0.53 & 0.28 & 0.31 & 0.77 & 0.54 \\
MCHC & 22,846 & 4,454 & 0.18 & 0.35 & 0.60 & 0.48 & 0.19 & 0.15 & 0.84 & 0.50 \\
MCV & 43,792 & 9,765 & 0.22 & 0.57 & 0.43 & 0.50 & 0.27 & 0.27 & 0.80 & 0.53 \\
MPV & 34,479 & 7,956 & 0.24 & 0.55 & 0.48 & 0.51 & 0.24 & 0.90 & 0.14 & 0.52 \\
NA & 40,769 & 8,509 & 0.17 & 0.36 & 0.55 & 0.45 & 0.21 & 0.64 & 0.37 & 0.51 \\
PLT & 33,546 & 7,568 & 0.22 & 0.67 & 0.30 & 0.49 & 0.27 & 0.48 & 0.62 & 0.55 \\
RBC & 4,595 & 778 & 0.18 & 0.29 & 0.73 & 0.51 & 0.19 & 0.14 & 0.89 & 0.51 \\
RDW & 16,275 & 2,917 & 0.19 & 0.45 & 0.57 & 0.51 & 0.20 & 0.18 & 0.84 & 0.51 \\
TBIL & 8,985 & 2,983 & 0.35 & 0.32 & 0.71 & 0.51 & 0.35 & 0.13 & 0.88 & 0.51 \\
TC & 11 & 1 & 0.00 & 0.00 & 0.30 & 0.15 & 0.33 & 1.00 & 0.80 & 0.90 \\
TGL & 176 & 117 & 0.66 & 0.54 & 0.44 & 0.49 & 0.59 & 0.14 & 0.81 & 0.47 \\
TP & 4,859 & 1,495 & 0.33 & 0.36 & 0.67 & 0.52 & 0.37 & 0.17 & 0.87 & 0.52 \\
WBC & 25,827 & 5,040 & 0.17 & 0.38 & 0.57 & 0.47 & 0.20 & 0.13 & 0.87 & 0.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & &  & \multicolumn{4}{c}{Per$_{RI}$} & \multicolumn{4}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
Analyte & N & Events & Precision & Sensitivity & Specificity & Accuracy & Precision & Sensitivity & Specificity & Accuracy \\
\midrule
A1C & 26 & 0 & 0.00 & --- & 0.73 & --- & 0.00 & --- & 0.92 & --- \\
ALB & 15,833 & 62 & 0.00 & 0.19 & 0.81 & 0.50 & 0.01 & 0.07 & 0.96 & 0.52 \\
ALP & 23,817 & 387 & 0.02 & 0.50 & 0.53 & 0.51 & 0.02 & 0.17 & 0.89 & 0.53 \\
ALT & 17,229 & 383 & 0.02 & 0.31 & 0.65 & 0.48 & 0.02 & 0.14 & 0.87 & 0.51 \\
AST & 24,951 & 513 & 0.03 & 0.45 & 0.63 & 0.54 & 0.03 & 0.12 & 0.92 & 0.52 \\
BUN & 18,100 & 225 & 0.01 & 0.32 & 0.69 & 0.51 & 0.03 & 0.10 & 0.96 & 0.53 \\
CA & 12,367 & 197 & 0.02 & 0.28 & 0.82 & 0.55 & 0.07 & 0.12 & 0.97 & 0.55 \\
CL & 19,435 & 310 & 0.01 & 0.20 & 0.77 & 0.48 & 0.04 & 0.12 & 0.95 & 0.54 \\
CO2 & 3,345 & 188 & 0.04 & 0.21 & 0.68 & 0.44 & 0.08 & 0.35 & 0.76 & 0.55 \\
CRE & 32,702 & 355 & 0.03 & 0.35 & 0.89 & 0.62 & 0.07 & 0.18 & 0.97 & 0.58 \\
DBIL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
GLU & 3,293 & 58 & 0.02 & 0.31 & 0.78 & 0.54 & 0.02 & 0.28 & 0.75 & 0.51 \\
HCT & 9,823 & 45 & 0.01 & 0.40 & 0.69 & 0.55 & 0.01 & 0.20 & 0.94 & 0.57 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 11,389 & 61 & 0.01 & 0.43 & 0.73 & 0.58 & 0.01 & 0.07 & 0.96 & 0.51 \\
K & 31,429 & 580 & 0.03 & 0.39 & 0.76 & 0.57 & 0.07 & 0.30 & 0.92 & 0.61 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCHC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCV & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MPV & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
NA & 26,515 & 367 & 0.02 & 0.50 & 0.69 & 0.60 & 0.07 & 0.33 & 0.94 & 0.63 \\
PLT & 27,257 & 260 & 0.01 & 0.43 & 0.49 & 0.46 & 0.01 & 0.28 & 0.75 & 0.52 \\
RBC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
RDW & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TBIL & 23,415 & 397 & 0.03 & 0.38 & 0.79 & 0.59 & 0.02 & 0.09 & 0.93 & 0.51 \\
TC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TGL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TP & 16,931 & 178 & 0.01 & 0.21 & 0.78 & 0.49 & 0.01 & 0.03 & 0.96 & 0.50 \\
WBC & 23,905 & 281 & 0.01 & 0.23 & 0.78 & 0.51 & 0.02 & 0.09 & 0.95 & 0.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & &  & \multicolumn{4}{c}{Per$_{RI}$} & \multicolumn{4}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
Analyte & N & Events & Precision & Sensitivity & Specificity & Accuracy & Precision & Sensitivity & Specificity & Accuracy \\
\midrule
A1C & 26 & 2 & 0.14 & 0.50 & 0.75 & 0.62 & 0.00 & 0.00 & 0.92 & 0.46 \\
ALB & 15,833 & 437 & 0.03 & 0.17 & 0.81 & 0.49 & 0.03 & 0.04 & 0.96 & 0.50 \\
ALP & 23,817 & 1,174 & 0.04 & 0.37 & 0.52 & 0.44 & 0.04 & 0.10 & 0.89 & 0.49 \\
ALT & 17,229 & 1,005 & 0.05 & 0.29 & 0.64 & 0.46 & 0.05 & 0.12 & 0.87 & 0.49 \\
AST & 24,951 & 1,439 & 0.05 & 0.33 & 0.62 & 0.48 & 0.06 & 0.09 & 0.92 & 0.50 \\
BUN & 18,100 & 736 & 0.03 & 0.23 & 0.68 & 0.46 & 0.02 & 0.02 & 0.96 & 0.49 \\
CA & 12,367 & 481 & 0.03 & 0.15 & 0.81 & 0.48 & 0.06 & 0.04 & 0.97 & 0.51 \\
CL & 19,435 & 854 & 0.03 & 0.14 & 0.76 & 0.45 & 0.04 & 0.04 & 0.95 & 0.50 \\
CO2 & 3,345 & 421 & 0.09 & 0.22 & 0.67 & 0.44 & 0.12 & 0.24 & 0.75 & 0.50 \\
CRE & 32,702 & 1,124 & 0.04 & 0.14 & 0.89 & 0.51 & 0.05 & 0.04 & 0.97 & 0.51 \\
DBIL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
GLU & 3,293 & 161 & 0.04 & 0.19 & 0.77 & 0.48 & 0.06 & 0.30 & 0.75 & 0.53 \\
HCT & 9,823 & 201 & 0.02 & 0.31 & 0.69 & 0.50 & 0.03 & 0.08 & 0.94 & 0.51 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 11,389 & 277 & 0.02 & 0.24 & 0.73 & 0.49 & 0.03 & 0.05 & 0.96 & 0.51 \\
K & 31,429 & 1,374 & 0.04 & 0.22 & 0.76 & 0.49 & 0.07 & 0.13 & 0.92 & 0.53 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCHC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCV & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MPV & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
NA & 26,515 & 975 & 0.03 & 0.28 & 0.69 & 0.49 & 0.07 & 0.12 & 0.94 & 0.53 \\
PLT & 27,257 & 1,137 & 0.03 & 0.36 & 0.49 & 0.42 & 0.03 & 0.20 & 0.75 & 0.47 \\
RBC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
RDW & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TBIL & 23,415 & 1,292 & 0.07 & 0.25 & 0.79 & 0.52 & 0.05 & 0.07 & 0.93 & 0.50 \\
TC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TGL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TP & 16,931 & 763 & 0.04 & 0.19 & 0.78 & 0.48 & 0.08 & 0.06 & 0.97 & 0.51 \\
WBC & 23,905 & 1,043 & 0.03 & 0.17 & 0.78 & 0.48 & 0.04 & 0.04 & 0.95 & 0.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & &  & \multicolumn{4}{c}{Per$_{RI}$} & \multicolumn{4}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
Analyte & N & Events & Precision & Sensitivity & Specificity & Accuracy & Precision & Sensitivity & Specificity & Accuracy \\
\midrule
A1C & 26 & 19 & 0.71 & 0.26 & 0.71 & 0.49 & 1.00 & 0.10 & 1.00 & 0.55 \\
ALB & 15,833 & 10,599 & 0.68 & 0.19 & 0.81 & 0.50 & 0.66 & 0.03 & 0.96 & 0.50 \\
ALP & 23,817 & 18,548 & 0.78 & 0.48 & 0.53 & 0.50 & 0.70 & 0.10 & 0.85 & 0.47 \\
ALT & 17,229 & 13,384 & 0.76 & 0.34 & 0.61 & 0.48 & 0.74 & 0.13 & 0.84 & 0.48 \\
AST & 24,951 & 19,532 & 0.76 & 0.36 & 0.59 & 0.48 & 0.72 & 0.07 & 0.90 & 0.48 \\
BUN & 18,100 & 13,840 & 0.74 & 0.30 & 0.65 & 0.48 & 0.70 & 0.04 & 0.95 & 0.49 \\
CA & 12,367 & 8,496 & 0.67 & 0.18 & 0.81 & 0.49 & 0.65 & 0.03 & 0.97 & 0.50 \\
CL & 19,435 & 15,298 & 0.74 & 0.22 & 0.72 & 0.47 & 0.73 & 0.04 & 0.94 & 0.49 \\
CO2 & 3,345 & 2,885 & 0.83 & 0.31 & 0.62 & 0.46 & 0.89 & 0.25 & 0.80 & 0.53 \\
CRE & 32,702 & 22,812 & 0.70 & 0.12 & 0.89 & 0.50 & 0.67 & 0.03 & 0.97 & 0.50 \\
DBIL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
GLU & 3,293 & 2,352 & 0.67 & 0.21 & 0.74 & 0.48 & 0.74 & 0.26 & 0.78 & 0.52 \\
HCT & 9,823 & 5,503 & 0.52 & 0.29 & 0.66 & 0.47 & 0.49 & 0.06 & 0.93 & 0.49 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 11,389 & 6,945 & 0.60 & 0.27 & 0.72 & 0.49 & 0.53 & 0.04 & 0.95 & 0.49 \\
K & 31,429 & 23,052 & 0.71 & 0.24 & 0.73 & 0.48 & 0.72 & 0.08 & 0.92 & 0.50 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCHC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCV & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MPV & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
NA & 26,515 & 18,858 & 0.69 & 0.30 & 0.67 & 0.48 & 0.68 & 0.06 & 0.93 & 0.49 \\
PLT & 27,257 & 19,942 & 0.71 & 0.50 & 0.46 & 0.48 & 0.68 & 0.23 & 0.71 & 0.47 \\
RBC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
RDW & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TBIL & 23,415 & 17,682 & 0.75 & 0.21 & 0.78 & 0.50 & 0.70 & 0.07 & 0.91 & 0.49 \\
TC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TGL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TP & 16,931 & 12,395 & 0.73 & 0.22 & 0.78 & 0.50 & 0.74 & 0.04 & 0.97 & 0.50 \\
WBC & 23,905 & 17,474 & 0.69 & 0.21 & 0.75 & 0.48 & 0.76 & 0.05 & 0.96 & 0.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & &  & \multicolumn{4}{c}{Per$_{RI}$} & \multicolumn{4}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
Analyte & N & Events & Precision & Sensitivity & Specificity & Accuracy & Precision & Sensitivity & Specificity & Accuracy \\
\midrule
A1C & 26 & 15 & 0.43 & 0.20 & 0.64 & 0.42 & 1.00 & 0.13 & 1.00 & 0.57 \\
ALB & 15,833 & 4,067 & 0.22 & 0.16 & 0.80 & 0.48 & 0.20 & 0.03 & 0.96 & 0.49 \\
ALP & 23,817 & 7,129 & 0.28 & 0.45 & 0.52 & 0.48 & 0.26 & 0.10 & 0.88 & 0.49 \\
ALT & 17,229 & 5,695 & 0.31 & 0.34 & 0.64 & 0.49 & 0.35 & 0.14 & 0.87 & 0.51 \\
AST & 24,951 & 7,856 & 0.27 & 0.32 & 0.60 & 0.46 & 0.25 & 0.06 & 0.92 & 0.49 \\
BUN & 18,100 & 5,436 & 0.29 & 0.30 & 0.68 & 0.49 & 0.33 & 0.04 & 0.96 & 0.50 \\
CA & 12,367 & 3,418 & 0.23 & 0.15 & 0.81 & 0.48 & 0.20 & 0.02 & 0.97 & 0.49 \\
CL & 19,435 & 5,038 & 0.19 & 0.17 & 0.74 & 0.46 & 0.34 & 0.06 & 0.96 & 0.51 \\
CO2 & 3,345 & 1,870 & 0.51 & 0.29 & 0.65 & 0.47 & 0.57 & 0.25 & 0.76 & 0.51 \\
CRE & 32,702 & 6,625 & 0.21 & 0.12 & 0.89 & 0.50 & 0.19 & 0.03 & 0.97 & 0.50 \\
DBIL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
GLU & 3,293 & 622 & 0.14 & 0.16 & 0.76 & 0.46 & 0.22 & 0.29 & 0.76 & 0.52 \\
HCT & 9,823 & 1,745 & 0.15 & 0.27 & 0.68 & 0.47 & 0.25 & 0.09 & 0.94 & 0.52 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 11,389 & 2,448 & 0.21 & 0.27 & 0.73 & 0.50 & 0.24 & 0.05 & 0.96 & 0.50 \\
K & 31,429 & 8,519 & 0.25 & 0.22 & 0.75 & 0.48 & 0.32 & 0.09 & 0.93 & 0.51 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCHC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MCV & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
MPV & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
NA & 26,515 & 6,473 & 0.20 & 0.26 & 0.68 & 0.47 & 0.32 & 0.09 & 0.94 & 0.51 \\
PLT & 27,257 & 6,866 & 0.20 & 0.41 & 0.46 & 0.44 & 0.22 & 0.21 & 0.74 & 0.48 \\
RBC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
RDW & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TBIL & 23,415 & 6,578 & 0.28 & 0.21 & 0.79 & 0.50 & 0.27 & 0.07 & 0.93 & 0.50 \\
TC & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TGL & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
TP & 16,931 & 4,750 & 0.23 & 0.18 & 0.76 & 0.47 & 0.22 & 0.03 & 0.96 & 0.49 \\
WBC & 23,905 & 6,052 & 0.19 & 0.17 & 0.76 & 0.47 & 0.23 & 0.04 & 0.95 & 0.50 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{Mortality} & \multicolumn{2}{c}{Perioperative Infection} & \multicolumn{2}{c}{Prolonged LOS (>7d)} & \multicolumn{2}{c}{Unplanned ICU Admission} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Analyte & Per$_{RI}$ & NORMA$_{RI}$ & Per$_{RI}$ & NORMA$_{RI}$ & Per$_{RI}$ & NORMA$_{RI}$ & Per$_{RI}$ & NORMA$_{RI}$ \\
\midrule
A1C & 0 & 0 & 14 & 0 & 71 & 100 & 43 & 100 \\
ALB & 0 & 1 & 2 & 3 & 68 & 66 & 22 & 20 \\
ALP & 2 & 2 & 4 & 4 & 78 & 70 & 28 & 26 \\
ALT & 2 & 2 & 5 & 5 & 76 & 74 & 31 & 35 \\
AST & 2 & 3 & 5 & 6 & 76 & 72 & 27 & 25 \\
BUN & 1 & 3 & 3 & 2 & 74 & 70 & 29 & 33 \\
CA & 2 & 7 & 3 & 6 & 67 & 65 & 23 & 20 \\
CL & 1 & 4 & 3 & 4 & 74 & 73 & 19 & 34 \\
CO2 & 4 & 8 & 9 & 12 & 83 & 89 & 51 & 57 \\
CRE & 3 & 7 & 4 & 5 & 70 & 67 & 21 & 19 \\
DBIL & --- & --- & --- & --- & --- & --- & --- & --- \\
GLU & 2 & 2 & 4 & 6 & 67 & 74 & 14 & 22 \\
HCT & 1 & 1 & 2 & 2 & 52 & 49 & 15 & 25 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 1 & 1 & 2 & 3 & 60 & 52 & 21 & 24 \\
K & 3 & 7 & 4 & 7 & 71 & 72 & 25 & 32 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & --- & --- & --- & --- & --- & --- & --- & --- \\
MCHC & --- & --- & --- & --- & --- & --- & --- & --- \\
MCV & --- & --- & --- & --- & --- & --- & --- & --- \\
MPV & --- & --- & --- & --- & --- & --- & --- & --- \\
NA & 2 & 7 & 3 & 7 & 69 & 68 & 20 & 32 \\
PLT & 1 & 1 & 3 & 3 & 71 & 68 & 20 & 22 \\
RBC & --- & --- & --- & --- & --- & --- & --- & --- \\
RDW & --- & --- & --- & --- & --- & --- & --- & --- \\
TBIL & 3 & 2 & 7 & 5 & 75 & 70 & 28 & 27 \\
TC & --- & --- & --- & --- & --- & --- & --- & --- \\
TGL & --- & --- & --- & --- & --- & --- & --- & --- \\
TP & 1 & 1 & 4 & 8 & 73 & 74 & 22 & 22 \\
WBC & 1 & 2 & 3 & 4 & 69 & 76 & 19 & 23 \\
\midrule
\textbf{Overall} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{71} & \textbf{71} & \textbf{25} & \textbf{31} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{4}{c}{eICU-CRD} & \multicolumn{4}{c}{CHS} & \multicolumn{4}{c}{INSPIRE} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
Analyte & NORMA-only & Later Pop$_{RI}$ & Median (h) & IQR (h) & NORMA-only & Later Pop$_{RI}$ & Median (mo) & IQR (mo) & NORMA-only & Later Pop$_{RI}$ & Median (h) & IQR (h) \\
\midrule
A1C & --- & --- & --- & --- & 14,227 & 5,064 & 12.4 & 5.7--27.5 & 24 & 0 & --- & --- \\
ALB & 2,185 & 865 & 30.0 & 23.1--73.9 & 807,619 & 436,471 & 7.9 & 1.2--29.9 & 1,493 & 29 & 23.5 & 13.3--25.7 \\
ALP & 4,362 & 757 & 49.6 & 24.2--120.2 & 1,196,400 & 543,146 & 15.5 & 3.1--50.6 & 3,442 & 201 & 60.4 & 24.7--102.3 \\
ALT & 6,749 & 1,235 & 47.6 & 23.9--99.4 & 1,199,702 & 703,509 & 11.9 & 2.4--41.0 & 3,210 & 187 & 47.6 & 19.2--109.0 \\
AST & 7,720 & 1,317 & 47.4 & 23.9--95.5 & 1,195,620 & 551,419 & 10.0 & 1.6--38.0 & 2,204 & 29 & 16.6 & 8.2--24.0 \\
BUN & 25,578 & 7,039 & 28.0 & 23.1--71.3 & 568,660 & 402,995 & 7.6 & 1.1--29.2 & 1,983 & 409 & 24.9 & 13.0--55.2 \\
CA & 45,543 & 13,222 & 25.1 & 19.6--69.2 & 574,875 & 356,694 & 6.4 & 0.8--29.0 & 1,419 & 342 & 39.8 & 16.3--77.0 \\
CL & 24,313 & 8,477 & 34.7 & 23.0--72.8 & 44,929 & 36,351 & 4.9 & 0.5--22.7 & 3,124 & 932 & 24.0 & 11.4--54.2 \\
CO2 & 52,641 & 26,365 & 25.6 & 19.3--64.5 & 96 & 80 & 2.9 & 0.3--8.7 & 3,787 & 2,418 & 8.4 & 3.5--19.2 \\
CRE & 40,464 & 8,744 & 26.0 & 21.6--67.7 & 1,070,918 & 687,844 & 7.5 & 1.4--27.1 & 2,321 & 826 & 43.2 & 16.1--121.8 \\
DBIL & 425 & 72 & 25.2 & 20.8--49.3 & --- & --- & --- & --- & --- & --- & --- & --- \\
GLU & 20,333 & 17,921 & 5.6 & 3.2--12.1 & 358,479 & 248,307 & 5.5 & 0.9--20.6 & 14,216 & 8,944 & 4.6 & 2.5--8.7 \\
HCT & 2,406 & 998 & 24.2 & 17.7--48.1 & 1,083,585 & 762,204 & 8.5 & 1.8--30.2 & 2,240 & 484 & 10.4 & 3.4--21.5 \\
HDL & 2 & 0 & --- & --- & 515,071 & 120,646 & 21.9 & 7.3--53.3 & --- & --- & --- & --- \\
HGB & 4,408 & 1,526 & 23.7 & 14.3--47.1 & 1,065,707 & 585,178 & 16.1 & 3.4--44.3 & 1,576 & 301 & 14.8 & 5.7--32.6 \\
K & 62,211 & 16,970 & 40.9 & 23.0--78.6 & 1,337,595 & 881,518 & 4.5 & 0.4--25.8 & 5,722 & 2,611 & 15.7 & 5.8--37.2 \\
LDL & 3 & 2 & 35.1 & 29.2--41.0 & 764,300 & 172,816 & 17.6 & 6.4--44.5 & --- & --- & --- & --- \\
MCH & 40,943 & 5,361 & 45.5 & 23.4--93.1 & 2,300,580 & 1,420,584 & 11.2 & 2.8--37.1 & --- & --- & --- & --- \\
MCHC & 38,761 & 11,733 & 25.1 & 22.5--49.9 & 840,255 & 776,047 & 7.6 & 1.6--29.9 & --- & --- & --- & --- \\
MCV & 19,132 & 1,789 & 48.2 & 23.7--120.7 & 4,464,421 & 1,941,232 & 18.8 & 4.1--62.8 & --- & --- & --- & --- \\
MPV & 101,702 & 4,805 & 37.5 & 23.2--72.5 & 20,300,446 & 8,370,452 & 20.0 & 4.8--53.3 & --- & --- & --- & --- \\
NA & 115,529 & 31,882 & 26.6 & 21.1--69.9 & 805,446 & 506,896 & 8.0 & 0.9--34.7 & 4,825 & 1,308 & 29.8 & 11.3--75.0 \\
PLT & 46,110 & 5,482 & 49.7 & 24.0--120.8 & 1,356,487 & 660,368 & 8.5 & 1.1--40.3 & 8,493 & 277 & 23.3 & 8.9--64.1 \\
RBC & 6,592 & 2,129 & 23.9 & 16.5--47.6 & 1,202,775 & 769,663 & 8.9 & 1.8--32.9 & --- & --- & --- & --- \\
RDW & 18,706 & 3,308 & 26.3 & 22.8--70.0 & 1,580,050 & 933,310 & 16.2 & 3.1--52.3 & --- & --- & --- & --- \\
TBIL & 11,136 & 1,721 & 47.4 & 23.8--95.5 & 2,966,137 & 1,268,891 & 26.4 & 6.0--68.5 & 2,742 & 71 & 23.8 & 9.7--83.0 \\
TC & 28 & 7 & 70.3 & 42.0--120.9 & 675,432 & 330,110 & 14.8 & 5.0--39.6 & --- & --- & --- & --- \\
TGL & 317 & 38 & 60.0 & 25.4--145.5 & --- & --- & --- & --- & --- & --- & --- & --- \\
TP & 11,311 & 2,592 & 34.8 & 22.9--74.1 & 962,840 & 530,403 & 6.9 & 0.9--28.6 & 1,227 & 18 & 13.0 & 11.9--24.0 \\
WBC & 31,253 & 8,381 & 35.3 & 23.3--72.7 & 2,183,898 & 1,402,700 & 7.4 & 1.0--33.0 & 2,389 & 348 & 26.0 & 13.8--57.4 \\
Overall & 740,863 & 184,738 & 34.8 & 23.1--72.6 & 51,436,550 & 25,404,898 & 8.7 & 1.7--33.8 & 66,437 & 19,735 & 23.7 & 11.4--54.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & &  & \multicolumn{2}{c}{Pop$_{RI}$} & \multicolumn{2}{c}{Per$_{RI}$} & \multicolumn{2}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Analyte & N train (events) & N test (events) & HR [95\% CI] & C & HR [95\% CI] & C & HR [95\% CI] & C \\
\midrule
A1C & 9517 (3118) & 6345 (2079) & 0.84 [0.65, 1.09] & 0.689 & 0.58 [0.54, 0.63] & 0.699 & 0.82 [0.65, 1.03] & 0.688 \\
ALB & 13612 (4221) & 9076 (2815) & 4.15 [3.83, 4.49] & 0.785 & 1.21 [1.10, 1.33] & 0.740 & 3.11 [2.80, 3.46] & 0.757 \\
ALP & 20262 (5615) & 13508 (3743) & 2.05 [1.94, 2.17] & 0.760 & 0.96 [0.87, 1.05] & 0.741 & 2.01 [1.86, 2.18] & 0.749 \\
ALT & 25254 (6667) & 16836 (4445) & 2.08 [1.95, 2.22] & 0.761 & 0.94 [0.86, 1.03] & 0.749 & 1.35 [1.27, 1.43] & 0.752 \\
AST & 25296 (6662) & 16864 (4442) & 1.85 [1.76, 1.94] & 0.758 & 1.02 [0.94, 1.12] & 0.744 & 1.55 [1.47, 1.65] & 0.750 \\
BUN & 26980 (7187) & 17987 (4792) & 2.82 [2.53, 3.15] & 0.747 & 0.81 [0.75, 0.88] & 0.739 & 2.58 [2.31, 2.87] & 0.746 \\
CA & 15946 (4688) & 10631 (3125) & 1.93 [1.81, 2.07] & 0.754 & 1.08 [0.99, 1.17] & 0.740 & 1.88 [1.73, 2.05] & 0.749 \\
CL & 846 (307) & 564 (205) & 3.57 [1.67, 7.61] & 0.767 & 1.90 [0.97, 3.71] & 0.760 & 4.10 [1.82, 9.27] & 0.755 \\
CO2 & --- & --- & --- & --- & --- & --- & --- & --- \\
CRE & 29331 (7624) & 19555 (5083) & 3.00 [2.82, 3.18] & 0.770 & 1.04 [0.97, 1.12] & 0.744 & 3.30 [3.07, 3.54] & 0.768 \\
DBIL & --- & --- & --- & --- & --- & --- & --- & --- \\
GLU & 28928 (7343) & 19286 (4895) & 1.60 [1.39, 1.85] & 0.749 & 0.77 [0.70, 0.84] & 0.748 & 1.61 [1.38, 1.86] & 0.749 \\
HCT & 31026 (7576) & 20685 (5051) & 3.60 [3.15, 4.12] & 0.774 & 0.79 [0.73, 0.86] & 0.765 & 3.36 [2.86, 3.94] & 0.771 \\
HDL & 20800 (5296) & 13867 (3530) & 1.68 [1.56, 1.81] & 0.733 & 0.73 [0.67, 0.81] & 0.726 & 1.72 [1.57, 1.89] & 0.730 \\
HGB & 31020 (7578) & 20680 (5052) & 3.70 [3.32, 4.12] & 0.779 & 0.83 [0.77, 0.90] & 0.764 & 3.72 [3.24, 4.26] & 0.772 \\
K & 25819 (7121) & 17213 (4748) & 1.63 [1.53, 1.73] & 0.748 & 1.07 [0.99, 1.15] & 0.742 & 1.69 [1.56, 1.83] & 0.746 \\
LDL & 23706 (6093) & 15804 (4062) & 0.81 [0.77, 0.85] & 0.735 & 0.74 [0.69, 0.79] & 0.736 & 0.87 [0.82, 0.92] & 0.734 \\
MCH & 28147 (6984) & 18765 (4656) & 2.04 [1.89, 2.20] & 0.767 & 0.98 [0.91, 1.07] & 0.760 & 2.18 [1.90, 2.50] & 0.763 \\
MCHC & 31009 (7580) & 20673 (5053) & 1.20 [0.89, 1.61] & 0.767 & 0.96 [0.90, 1.03] & 0.767 & 0.99 [0.76, 1.28] & 0.767 \\
MCV & 30848 (7546) & 20566 (5031) & 1.70 [1.62, 1.78] & 0.774 & 0.90 [0.83, 0.97] & 0.762 & 1.95 [1.77, 2.16] & 0.766 \\
MPV & 28679 (7094) & 19120 (4729) & 1.28 [1.22, 1.35] & 0.765 & 0.93 [0.87, 0.99] & 0.762 & 0.10 [0.04, 0.23] & 0.762 \\
NA & 25977 (7133) & 17318 (4756) & 2.17 [2.04, 2.31] & 0.753 & 1.03 [0.95, 1.12] & 0.738 & 2.02 [1.88, 2.16] & 0.750 \\
PLT & 30976 (7564) & 20652 (5043) & 1.98 [1.89, 2.08] & 0.779 & 0.92 [0.83, 1.01] & 0.765 & 1.88 [1.77, 1.98] & 0.775 \\
RBC & 30946 (7556) & 20631 (5038) & --- & --- & 0.78 [0.71, 0.85] & 0.764 & --- & --- \\
RDW & 30874 (7528) & 20583 (5018) & 3.09 [2.82, 3.39] & 0.774 & 0.90 [0.83, 0.97] & 0.762 & 2.23 [1.96, 2.52] & 0.765 \\
TBIL & 13506 (3888) & 9005 (2593) & 1.61 [1.50, 1.72] & 0.744 & 1.13 [1.04, 1.22] & 0.737 & 1.09 [0.98, 1.21] & 0.738 \\
TC & 25805 (6534) & 17204 (4357) & 0.93 [0.87, 0.99] & 0.739 & 0.80 [0.75, 0.86] & 0.739 & 0.96 [0.90, 1.03] & 0.739 \\
TGL & --- & --- & --- & --- & --- & --- & --- & --- \\
TP & 13638 (4217) & 9092 (2812) & 2.23 [2.08, 2.38] & 0.756 & 1.07 [0.98, 1.16] & 0.736 & 2.73 [2.46, 3.04] & 0.745 \\
WBC & 31053 (7583) & 20702 (5055) & 1.86 [1.75, 1.97] & 0.773 & 0.98 [0.89, 1.07] & 0.763 & 1.90 [1.75, 2.07] & 0.768 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & &  & \multicolumn{2}{c}{Pop$_{RI}$} & \multicolumn{2}{c}{Per$_{RI}$} & \multicolumn{2}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Analyte & N train (events) & N test (events) & HR [95\% CI] & C & HR [95\% CI] & C & HR [95\% CI] & C \\
\midrule
A1C & --- & --- & --- & --- & --- & --- & --- & --- \\
ALB & 11151 (1560) & 7435 (1040) & 1.04 [0.75, 1.43] & 0.544 & 1.01 [0.65, 1.57] & 0.544 & 1.14 [0.78, 1.65] & 0.544 \\
ALP & 7966 (1118) & 5311 (746) & 0.97 [0.86, 1.09] & 0.534 & 1.09 [0.93, 1.28] & 0.534 & 1.12 [0.99, 1.26] & 0.535 \\
ALT & 7288 (976) & 4859 (650) & 0.98 [0.86, 1.11] & 0.538 & 1.05 [0.89, 1.24] & 0.539 & 0.99 [0.87, 1.13] & 0.537 \\
AST & 7446 (912) & 4964 (608) & 1.68 [1.47, 1.93] & 0.571 & 1.82 [1.52, 2.19] & 0.562 & 1.61 [1.40, 1.86] & 0.575 \\
BUN & 33379 (3378) & 22253 (2252) & 1.74 [1.58, 1.92] & 0.573 & 1.84 [1.59, 2.14] & 0.559 & 1.77 [1.59, 1.97] & 0.571 \\
CA & 33080 (3474) & 22054 (2316) & 1.81 [1.64, 1.98] & 0.577 & 1.68 [1.48, 1.91] & 0.564 & 1.75 [1.58, 1.94] & 0.571 \\
CL & 34320 (3560) & 22881 (2374) & 1.52 [1.40, 1.65] & 0.572 & 1.69 [1.51, 1.89] & 0.568 & 1.58 [1.44, 1.72] & 0.574 \\
CO2 & 40679 (4792) & 27120 (3194) & 1.94 [1.76, 2.13] & 0.586 & 1.82 [1.60, 2.08] & 0.566 & 1.90 [1.71, 2.11] & 0.576 \\
CRE & 31723 (3152) & 21149 (2102) & 1.89 [1.74, 2.05] & 0.602 & 1.97 [1.78, 2.17] & 0.599 & 1.98 [1.81, 2.16] & 0.604 \\
DBIL & 684 (122) & 456 (82) & 1.23 [0.81, 1.87] & 0.546 & 1.07 [0.69, 1.65] & 0.512 & 1.14 [0.75, 1.75] & 0.537 \\
GLU & 52615 (5182) & 35077 (3455) & 2.14 [1.73, 2.65] & 0.565 & 1.65 [1.26, 2.15] & 0.563 & 2.19 [1.75, 2.74] & 0.565 \\
HCT & 34809 (3553) & 23206 (2368) & 1.11 [0.89, 1.38] & 0.558 & 1.45 [0.98, 2.15] & 0.556 & 1.31 [1.01, 1.71] & 0.558 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 35018 (3622) & 23346 (2415) & 1.01 [0.82, 1.23] & 0.561 & 1.11 [0.83, 1.50] & 0.561 & 1.07 [0.85, 1.35] & 0.561 \\
K & 38603 (3943) & 25736 (2628) & 1.34 [1.26, 1.43] & 0.563 & 1.31 [1.22, 1.41] & 0.563 & 1.36 [1.27, 1.45] & 0.564 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & 28067 (2889) & 18712 (1926) & 0.99 [0.92, 1.07] & 0.558 & 0.95 [0.88, 1.03] & 0.558 & 0.99 [0.92, 1.06] & 0.558 \\
MCHC & 29987 (3063) & 19992 (2042) & 0.85 [0.78, 0.92] & 0.563 & 0.87 [0.78, 0.97] & 0.558 & 0.89 [0.82, 0.98] & 0.561 \\
MCV & 29488 (3017) & 19659 (2011) & 1.26 [1.16, 1.37] & 0.559 & 1.35 [1.25, 1.47] & 0.564 & 1.35 [1.25, 1.45] & 0.569 \\
MPV & 21532 (2191) & 14355 (1461) & 0.95 [0.84, 1.07] & 0.568 & 1.17 [1.08, 1.28] & 0.575 & 1.20 [1.02, 1.40] & 0.571 \\
NA & 36226 (3839) & 24152 (2559) & 1.22 [1.14, 1.31] & 0.551 & 1.37 [1.25, 1.50] & 0.557 & 1.22 [1.11, 1.35] & 0.552 \\
PLT & 30955 (3214) & 20638 (2142) & 2.50 [2.32, 2.68] & 0.654 & 1.77 [1.58, 1.99] & 0.570 & 1.67 [1.54, 1.82] & 0.579 \\
RBC & 31071 (3221) & 20714 (2148) & 1.05 [0.88, 1.25] & 0.562 & 1.07 [0.85, 1.34] & 0.561 & 1.10 [0.90, 1.33] & 0.561 \\
RDW & 28255 (2852) & 18838 (1901) & 1.85 [1.65, 2.07] & 0.601 & 2.23 [1.89, 2.63] & 0.589 & 1.91 [1.68, 2.16] & 0.595 \\
TBIL & 7465 (930) & 4978 (620) & 1.39 [1.22, 1.59] & 0.552 & 1.28 [1.12, 1.47] & 0.550 & 1.38 [1.22, 1.58] & 0.552 \\
TC & --- & --- & --- & --- & --- & --- & --- & --- \\
TGL & 186 (37) & 124 (24) & 1.09 [0.54, 2.18] & 0.594 & 1.03 [0.43, 2.48] & 0.590 & 1.22 [0.59, 2.49] & 0.598 \\
TP & 8881 (1307) & 5921 (871) & 1.67 [1.44, 1.93] & 0.576 & 1.68 [1.37, 2.06] & 0.554 & 1.66 [1.42, 1.95] & 0.562 \\
WBC & 30250 (2917) & 20167 (1945) & 2.39 [2.17, 2.63] & 0.619 & 2.48 [2.16, 2.85] & 0.598 & 2.41 [2.17, 2.67] & 0.617 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & &  & \multicolumn{2}{c}{Pop$_{RI}$} & \multicolumn{2}{c}{Per$_{RI}$} & \multicolumn{2}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Analyte & N train (events) & N test (events) & HR [95\% CI] & C & HR [95\% CI] & C & HR [95\% CI] & C \\
\midrule
A1C & --- & --- & --- & --- & --- & --- & --- & --- \\
ALB & 11121 (2490) & 7414 (1660) & 1.28 [1.01, 1.63] & 0.516 & 1.45 [1.03, 2.03] & 0.515 & 1.36 [1.04, 1.79] & 0.515 \\
ALP & 7949 (1702) & 5300 (1134) & 1.25 [1.14, 1.37] & 0.544 & 1.12 [0.99, 1.26] & 0.516 & 1.24 [1.12, 1.36] & 0.534 \\
ALT & 7267 (1472) & 4846 (982) & 1.08 [0.97, 1.19] & 0.504 & 0.94 [0.82, 1.07] & 0.505 & 1.06 [0.95, 1.18] & 0.504 \\
AST & 7429 (1464) & 4954 (976) & 1.19 [1.08, 1.32] & 0.529 & 1.07 [0.95, 1.21] & 0.504 & 1.14 [1.03, 1.27] & 0.522 \\
BUN & 33279 (4964) & 22187 (3310) & 1.89 [1.76, 2.04] & 0.566 & 1.63 [1.47, 1.82] & 0.535 & 1.73 [1.60, 1.87] & 0.555 \\
CA & 32980 (5407) & 21987 (3604) & 1.43 [1.34, 1.53] & 0.541 & 1.40 [1.28, 1.52] & 0.533 & 1.39 [1.29, 1.49] & 0.539 \\
CL & 34213 (5471) & 22809 (3647) & 1.43 [1.34, 1.52] & 0.540 & 1.24 [1.14, 1.34] & 0.525 & 1.43 [1.34, 1.52] & 0.538 \\
CO2 & 40566 (6164) & 27044 (4109) & 1.40 [1.31, 1.50] & 0.534 & 1.35 [1.23, 1.49] & 0.524 & 1.33 [1.24, 1.44] & 0.528 \\
CRE & 31638 (4454) & 21092 (2969) & 1.77 [1.66, 1.89] & 0.576 & 1.55 [1.44, 1.66] & 0.555 & 1.59 [1.49, 1.69] & 0.560 \\
DBIL & 682 (211) & 456 (141) & 1.32 [0.97, 1.79] & 0.520 & 1.32 [0.94, 1.86] & 0.520 & 1.40 [1.01, 1.93] & 0.523 \\
GLU & 52476 (6866) & 34984 (4577) & 1.06 [0.94, 1.19] & 0.519 & 0.96 [0.82, 1.13] & 0.518 & 1.04 [0.92, 1.17] & 0.519 \\
HCT & 34716 (5015) & 23144 (3343) & 1.91 [1.55, 2.36] & 0.524 & 2.59 [1.78, 3.79] & 0.521 & 1.97 [1.56, 2.49] & 0.524 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 34923 (5009) & 23282 (3339) & 1.97 [1.62, 2.40] & 0.527 & 2.18 [1.61, 2.96] & 0.524 & 2.01 [1.61, 2.50] & 0.526 \\
K & 38496 (5647) & 25664 (3764) & 1.40 [1.33, 1.48] & 0.557 & 1.33 [1.26, 1.41] & 0.544 & 1.39 [1.32, 1.47] & 0.554 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & 27981 (4313) & 18654 (2875) & 1.12 [1.05, 1.19] & 0.528 & 1.08 [1.01, 1.16] & 0.527 & 1.14 [1.07, 1.21] & 0.528 \\
MCHC & 29898 (4621) & 19933 (3080) & 1.17 [1.10, 1.25] & 0.531 & 1.14 [1.05, 1.25] & 0.529 & 1.13 [1.05, 1.21] & 0.530 \\
MCV & 29400 (4528) & 19601 (3018) & 1.12 [1.04, 1.21] & 0.523 & 1.02 [0.96, 1.08] & 0.522 & 1.06 [1.00, 1.13] & 0.523 \\
MPV & 21459 (3144) & 14307 (2096) & 1.30 [1.18, 1.43] & 0.535 & 1.07 [1.00, 1.15] & 0.523 & 1.10 [0.98, 1.24] & 0.526 \\
NA & 36123 (5599) & 24082 (3733) & 1.13 [1.07, 1.19] & 0.527 & 1.06 [0.99, 1.13] & 0.528 & 1.01 [0.94, 1.08] & 0.525 \\
PLT & 30866 (4735) & 20578 (3156) & 1.38 [1.30, 1.46] & 0.543 & 1.03 [0.95, 1.12] & 0.517 & 1.15 [1.08, 1.22] & 0.524 \\
RBC & 30981 (4736) & 20654 (3158) & 1.75 [1.50, 2.04] & 0.520 & 1.71 [1.40, 2.09] & 0.521 & 1.78 [1.50, 2.11] & 0.521 \\
RDW & 28174 (4340) & 18783 (2894) & 1.73 [1.60, 1.87] & 0.571 & 1.65 [1.50, 1.83] & 0.553 & 1.71 [1.58, 1.86] & 0.568 \\
TBIL & 7447 (1482) & 4966 (988) & 1.15 [1.04, 1.28] & 0.526 & 1.11 [1.00, 1.23] & 0.527 & 1.12 [1.01, 1.24] & 0.532 \\
TC & 20 (4) & 14 (2) & 0.52 [0.07, 3.77] & 0.640 & --- & 0.600 & 0.89 [0.08, 10.23] & 0.640 \\
TGL & 186 (54) & 124 (36) & 1.18 [0.67, 2.09] & 0.551 & 0.97 [0.47, 2.01] & 0.515 & 1.02 [0.58, 1.82] & 0.525 \\
TP & 8860 (1890) & 5908 (1260) & 1.28 [1.15, 1.43] & 0.517 & 1.34 [1.15, 1.55] & 0.510 & 1.31 [1.16, 1.48] & 0.518 \\
WBC & 30162 (4532) & 20108 (3021) & 1.27 [1.19, 1.35] & 0.537 & 1.17 [1.08, 1.26] & 0.524 & 1.28 [1.20, 1.36] & 0.531 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & &  & \multicolumn{2}{c}{Pop$_{RI}$} & \multicolumn{2}{c}{Per$_{RI}$} & \multicolumn{2}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Analyte & N train (events) & N test (events) & HR [95\% CI] & C & HR [95\% CI] & C & HR [95\% CI] & C \\
\midrule
A1C & --- & --- & --- & --- & --- & --- & --- & --- \\
ALB & 11106 (2754) & 7405 (1836) & 2.27 [1.72, 3.00] & 0.519 & 2.42 [1.64, 3.56] & 0.518 & 2.24 [1.66, 3.02] & 0.518 \\
ALP & 7938 (2020) & 5292 (1347) & 1.17 [1.07, 1.28] & 0.544 & 0.98 [0.88, 1.10] & 0.503 & 1.12 [1.02, 1.22] & 0.532 \\
ALT & 7256 (1877) & 4838 (1252) & 1.01 [0.92, 1.11] & 0.510 & 1.01 [0.90, 1.13] & 0.510 & 0.99 [0.90, 1.09] & 0.512 \\
AST & 7415 (1904) & 4944 (1270) & 1.08 [0.98, 1.18] & 0.502 & 0.96 [0.87, 1.07] & 0.517 & 1.08 [0.98, 1.18] & 0.495 \\
BUN & 33240 (5690) & 22161 (3793) & 1.22 [1.15, 1.30] & 0.533 & 1.08 [0.99, 1.17] & 0.527 & 1.16 [1.09, 1.24] & 0.527 \\
CA & 32941 (5802) & 21962 (3868) & 1.53 [1.44, 1.63] & 0.549 & 1.56 [1.43, 1.71] & 0.538 & 1.51 [1.40, 1.62] & 0.544 \\
CL & 34176 (5909) & 22785 (3939) & 1.34 [1.26, 1.41] & 0.539 & 1.29 [1.20, 1.39] & 0.528 & 1.32 [1.24, 1.40] & 0.536 \\
CO2 & 40521 (6798) & 27015 (4532) & 1.26 [1.18, 1.34] & 0.540 & 1.17 [1.07, 1.27] & 0.532 & 1.19 [1.12, 1.28] & 0.534 \\
CRE & 31595 (5314) & 21064 (3542) & 1.28 [1.21, 1.35] & 0.547 & 1.21 [1.14, 1.29] & 0.536 & 1.21 [1.15, 1.28] & 0.537 \\
DBIL & 682 (186) & 456 (125) & 0.98 [0.72, 1.33] & 0.513 & 1.01 [0.72, 1.41] & 0.515 & 1.09 [0.79, 1.50] & 0.522 \\
GLU & 52429 (7603) & 34953 (5068) & 0.98 [0.88, 1.09] & 0.527 & 0.93 [0.80, 1.08] & 0.527 & 0.96 [0.86, 1.08] & 0.527 \\
HCT & 34671 (5744) & 23114 (3829) & 1.50 [1.26, 1.79] & 0.528 & 1.75 [1.31, 2.34] & 0.527 & 1.47 [1.22, 1.78] & 0.527 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 34876 (5787) & 23252 (3858) & 1.50 [1.28, 1.76] & 0.531 & 1.53 [1.22, 1.93] & 0.527 & 1.50 [1.26, 1.79] & 0.529 \\
K & 38461 (6288) & 25642 (4192) & 1.48 [1.40, 1.55] & 0.560 & 1.32 [1.25, 1.40] & 0.541 & 1.41 [1.34, 1.48] & 0.551 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & 27943 (5010) & 18630 (3340) & 1.20 [1.14, 1.27] & 0.533 & 1.11 [1.04, 1.18] & 0.525 & 1.19 [1.13, 1.26] & 0.533 \\
MCHC & 29860 (5363) & 19908 (3575) & 1.32 [1.24, 1.41] & 0.547 & 1.30 [1.20, 1.41] & 0.529 & 1.31 [1.23, 1.40] & 0.541 \\
MCV & 29362 (5220) & 19575 (3480) & 1.24 [1.16, 1.33] & 0.529 & 1.12 [1.05, 1.18] & 0.510 & 1.22 [1.15, 1.29] & 0.520 \\
MPV & 21432 (3423) & 14289 (2282) & 1.27 [1.16, 1.39] & 0.520 & 1.05 [0.98, 1.12] & 0.513 & 1.04 [0.93, 1.16] & 0.514 \\
NA & 36085 (6030) & 24058 (4020) & 1.05 [1.00, 1.11] & 0.519 & 1.00 [0.93, 1.06] & 0.519 & 0.98 [0.92, 1.05] & 0.519 \\
PLT & 30826 (5403) & 20552 (3603) & 1.16 [1.10, 1.23] & 0.532 & 1.03 [0.95, 1.11] & 0.526 & 1.07 [1.01, 1.13] & 0.530 \\
RBC & 30939 (5515) & 20626 (3677) & 1.38 [1.22, 1.57] & 0.522 & 1.47 [1.24, 1.74] & 0.518 & 1.36 [1.19, 1.56] & 0.519 \\
RDW & 28135 (5022) & 18758 (3349) & 1.83 [1.70, 1.96] & 0.557 & 1.67 [1.52, 1.83] & 0.535 & 1.77 [1.64, 1.91] & 0.545 \\
TBIL & 7437 (1878) & 4959 (1252) & 1.02 [0.93, 1.12] & 0.517 & 0.98 [0.89, 1.08] & 0.511 & 1.01 [0.92, 1.11] & 0.515 \\
TC & 20 (6) & 14 (5) & 0.71 [0.13, 3.89] & 0.425 & --- & 0.375 & 0.76 [0.08, 7.71] & 0.425 \\
TGL & 186 (63) & 124 (42) & 0.95 [0.56, 1.59] & 0.409 & 1.28 [0.63, 2.63] & 0.439 & 0.89 [0.53, 1.50] & 0.405 \\
TP & 8848 (2278) & 5899 (1518) & 1.07 [0.97, 1.18] & 0.529 & 1.08 [0.95, 1.22] & 0.527 & 1.11 [1.00, 1.24] & 0.531 \\
WBC & 30127 (5170) & 20086 (3447) & 1.48 [1.39, 1.57] & 0.545 & 1.28 [1.19, 1.38] & 0.523 & 1.39 [1.31, 1.48] & 0.536 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & &  & \multicolumn{2}{c}{Pop$_{RI}$} & \multicolumn{2}{c}{Per$_{RI}$} & \multicolumn{2}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Analyte & N train (events) & N test (events) & HR [95\% CI] & C & HR [95\% CI] & C & HR [95\% CI] & C \\
\midrule
A1C & --- & --- & --- & --- & --- & --- & --- & --- \\
ALB & 11140 (3587) & 7428 (2392) & 0.75 [0.61, 0.93] & 0.535 & 0.70 [0.51, 0.96] & 0.536 & 0.77 [0.60, 0.97] & 0.535 \\
ALP & 7956 (2821) & 5305 (1881) & 0.68 [0.63, 0.73] & 0.551 & 0.84 [0.76, 0.92] & 0.533 & 0.73 [0.68, 0.79] & 0.548 \\
ALT & 7276 (2596) & 4851 (1731) & 0.82 [0.76, 0.88] & 0.533 & 0.87 [0.78, 0.96] & 0.520 & 0.85 [0.78, 0.92] & 0.527 \\
AST & 7437 (2658) & 4958 (1772) & 0.86 [0.80, 0.93] & 0.545 & 0.98 [0.89, 1.07] & 0.534 & 0.87 [0.81, 0.94] & 0.545 \\
BUN & 33336 (7040) & 22225 (4694) & 0.66 [0.62, 0.71] & 0.550 & 0.76 [0.70, 0.83] & 0.535 & 0.67 [0.63, 0.72] & 0.548 \\
CA & 33039 (6996) & 22026 (4664) & 0.79 [0.75, 0.84] & 0.541 & 0.77 [0.71, 0.83] & 0.537 & 0.75 [0.71, 0.80] & 0.544 \\
CL & 34278 (7202) & 22853 (4801) & 0.74 [0.70, 0.78] & 0.552 & 0.84 [0.79, 0.90] & 0.538 & 0.75 [0.71, 0.80] & 0.548 \\
CO2 & 40636 (7193) & 27092 (4795) & 0.63 [0.58, 0.68] & 0.547 & 0.72 [0.66, 0.80] & 0.540 & 0.61 [0.56, 0.66] & 0.545 \\
CRE & 31684 (6787) & 21123 (4525) & 0.68 [0.65, 0.72] & 0.566 & 0.66 [0.62, 0.70] & 0.562 & 0.69 [0.66, 0.73] & 0.566 \\
DBIL & 684 (328) & 456 (218) & 1.02 [0.81, 1.29] & 0.512 & 0.97 [0.75, 1.25] & 0.482 & 0.95 [0.75, 1.22] & 0.461 \\
GLU & 52561 (7373) & 35041 (4915) & 0.44 [0.36, 0.53] & 0.537 & 0.53 [0.41, 0.70] & 0.535 & 0.47 [0.38, 0.57] & 0.536 \\
HCT & 34765 (7128) & 23178 (4753) & 0.53 [0.46, 0.61] & 0.541 & 0.64 [0.51, 0.81] & 0.537 & 0.53 [0.45, 0.62] & 0.539 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 34972 (7128) & 23316 (4752) & 0.50 [0.43, 0.58] & 0.543 & 0.51 [0.42, 0.62] & 0.537 & 0.52 [0.44, 0.61] & 0.542 \\
K & 38559 (7280) & 25707 (4854) & 0.77 [0.73, 0.80] & 0.553 & 0.81 [0.77, 0.85] & 0.543 & 0.76 [0.73, 0.80] & 0.554 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & 28026 (6451) & 18684 (4301) & 0.92 [0.87, 0.97] & 0.537 & 0.86 [0.81, 0.91] & 0.544 & 0.83 [0.79, 0.87] & 0.541 \\
MCHC & 29944 (6867) & 19964 (4578) & 0.67 [0.63, 0.71] & 0.559 & 0.67 [0.62, 0.72] & 0.552 & 0.65 [0.61, 0.69] & 0.559 \\
MCV & 29445 (6783) & 19631 (4523) & 0.88 [0.83, 0.94] & 0.539 & 0.97 [0.92, 1.02] & 0.540 & 0.83 [0.80, 0.88] & 0.546 \\
MPV & 21492 (4995) & 14328 (3330) & 0.85 [0.78, 0.92] & 0.535 & 0.98 [0.92, 1.04] & 0.529 & 0.93 [0.84, 1.03] & 0.532 \\
NA & 36186 (7220) & 24125 (4814) & 0.74 [0.71, 0.78] & 0.560 & 0.80 [0.75, 0.85] & 0.543 & 0.76 [0.71, 0.82] & 0.549 \\
PLT & 30913 (7030) & 20609 (4686) & 0.90 [0.86, 0.94] & 0.534 & 1.22 [1.14, 1.30] & 0.542 & 0.96 [0.91, 1.01] & 0.537 \\
RBC & 31027 (7105) & 20686 (4737) & 0.55 [0.49, 0.62] & 0.549 & 0.53 [0.45, 0.63] & 0.541 & 0.54 [0.47, 0.62] & 0.547 \\
RDW & 28216 (6496) & 18812 (4331) & 0.67 [0.63, 0.71] & 0.557 & 0.70 [0.65, 0.76] & 0.546 & 0.67 [0.63, 0.72] & 0.554 \\
TBIL & 7456 (2547) & 4972 (1699) & 0.86 [0.79, 0.93] & 0.537 & 0.90 [0.83, 0.98] & 0.542 & 0.87 [0.81, 0.95] & 0.534 \\
TC & 20 (8) & 14 (5) & 0.67 [0.11, 4.11] & 0.600 & --- & --- & 0.20 [0.00, 12.22] & 0.500 \\
TGL & 186 (134) & 124 (90) & 0.82 [0.57, 1.18] & 0.527 & 0.74 [0.46, 1.19] & 0.533 & 0.91 [0.63, 1.31] & 0.528 \\
TP & 8871 (3098) & 5914 (2065) & 1.03 [0.95, 1.12] & 0.524 & 0.97 [0.87, 1.09] & 0.527 & 0.98 [0.90, 1.07] & 0.527 \\
WBC & 30209 (7003) & 20140 (4668) & 0.75 [0.71, 0.79] & 0.557 & 0.79 [0.74, 0.85] & 0.545 & 0.74 [0.69, 0.78] & 0.552 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & &  & \multicolumn{2}{c}{Pop$_{RI}$} & \multicolumn{2}{c}{Per$_{RI}$} & \multicolumn{2}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Analyte & N train (events) & N test (events) & HR [95\% CI] & C & HR [95\% CI] & C & HR [95\% CI] & C \\
\midrule
A1C & 233 (13) & 156 (8) & 0.13 [0.01, 2.06] & 0.446 & 0.13 [0.01, 2.06] & 0.446 & --- & 0.482 \\
ALB & 18427 (470) & 12285 (314) & 6.58 [4.90, 8.83] & 0.805 & 4.28 [3.06, 6.00] & 0.719 & 5.87 [4.30, 8.02] & 0.785 \\
ALP & 16668 (437) & 11113 (292) & 2.10 [1.72, 2.56] & 0.745 & 2.40 [1.89, 3.04] & 0.727 & 2.43 [1.98, 2.98] & 0.754 \\
ALT & 15676 (441) & 10452 (294) & 1.66 [1.37, 2.02] & 0.632 & 1.48 [1.20, 1.82] & 0.636 & 1.51 [1.24, 1.83] & 0.637 \\
AST & 15814 (415) & 10544 (277) & 2.17 [1.76, 2.68] & 0.742 & 1.99 [1.62, 2.45] & 0.713 & 2.21 [1.81, 2.70] & 0.732 \\
BUN & 17938 (447) & 11960 (298) & 2.40 [1.90, 3.02] & 0.724 & 2.21 [1.71, 2.86] & 0.670 & 2.41 [1.91, 3.06] & 0.707 \\
CA & 17863 (456) & 11909 (304) & 3.08 [2.48, 3.83] & 0.764 & 2.89 [2.25, 3.71] & 0.713 & 3.24 [2.58, 4.07] & 0.776 \\
CL & 18561 (442) & 12374 (294) & 2.79 [2.21, 3.53] & 0.791 & 2.61 [2.02, 3.39] & 0.718 & 2.81 [2.20, 3.60] & 0.773 \\
CO2 & 3742 (331) & 2495 (221) & 3.71 [2.58, 5.34] & 0.643 & 3.25 [2.10, 5.03] & 0.616 & 3.20 [2.15, 4.76] & 0.627 \\
CRE & 24427 (421) & 16285 (281) & 2.63 [2.12, 3.26] & 0.731 & 2.47 [1.95, 3.13] & 0.745 & 2.70 [2.16, 3.38] & 0.750 \\
DBIL & --- & --- & --- & --- & --- & --- & --- & --- \\
GLU & 15690 (419) & 10461 (279) & 1.87 [1.41, 2.49] & 0.681 & 1.91 [1.37, 2.65] & 0.658 & 2.07 [1.39, 3.09] & 0.655 \\
HCT & 23831 (460) & 15888 (307) & 4.33 [3.01, 6.23] & 0.730 & 3.96 [2.49, 6.29] & 0.676 & 4.07 [2.76, 6.00] & 0.724 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 21702 (466) & 14469 (310) & 4.38 [3.06, 6.29] & 0.719 & 3.82 [2.48, 5.89] & 0.683 & 4.31 [2.94, 6.31] & 0.717 \\
K & 21804 (440) & 14537 (294) & 2.98 [2.43, 3.67] & 0.821 & 2.61 [2.10, 3.24] & 0.747 & 2.99 [2.42, 3.69] & 0.806 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & --- & --- & --- & --- & --- & --- & --- & --- \\
MCHC & --- & --- & --- & --- & --- & --- & --- & --- \\
MCV & --- & --- & --- & --- & --- & --- & --- & --- \\
MPV & --- & --- & --- & --- & --- & --- & --- & --- \\
NA & 21663 (455) & 14442 (303) & 2.37 [1.95, 2.88] & 0.741 & 2.90 [2.31, 3.65] & 0.738 & 2.64 [2.15, 3.24] & 0.765 \\
PLT & 20394 (466) & 13597 (310) & 4.55 [3.66, 5.65] & 0.846 & 3.75 [2.89, 4.86] & 0.752 & 3.96 [3.15, 4.96] & 0.816 \\
RBC & --- & --- & --- & --- & --- & --- & --- & --- \\
RDW & --- & --- & --- & --- & --- & --- & --- & --- \\
TBIL & 17133 (424) & 11423 (282) & 3.36 [2.76, 4.10] & 0.758 & 2.78 [2.25, 3.43] & 0.761 & 2.87 [2.36, 3.51] & 0.765 \\
TC & --- & --- & --- & --- & --- & --- & --- & --- \\
TGL & --- & --- & --- & --- & --- & --- & --- & --- \\
TP & 17152 (470) & 11436 (313) & 4.44 [3.57, 5.52] & 0.822 & 3.20 [2.54, 4.04] & 0.733 & 3.93 [3.15, 4.90] & 0.799 \\
WBC & 20554 (458) & 13703 (305) & 3.80 [3.03, 4.78] & 0.755 & 3.42 [2.68, 4.37] & 0.751 & 3.83 [3.03, 4.84] & 0.799 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & &  & \multicolumn{2}{c}{Pop$_{RI}$} & \multicolumn{2}{c}{Per$_{RI}$} & \multicolumn{2}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Analyte & N train (events) & N test (events) & HR [95\% CI] & C & HR [95\% CI] & C & HR [95\% CI] & C \\
\midrule
A1C & 226 (32) & 152 (21) & 0.82 [0.35, 1.97] & 0.559 & 1.30 [0.43, 4.00] & 0.572 & 1.80 [0.58, 5.56] & 0.572 \\
ALB & 18112 (691) & 12076 (461) & 1.22 [1.05, 1.43] & 0.624 & 1.14 [0.97, 1.34] & 0.626 & 1.15 [0.98, 1.34] & 0.631 \\
ALP & 16373 (656) & 10916 (438) & 1.16 [0.98, 1.38] & 0.593 & 1.12 [0.96, 1.30] & 0.598 & 1.16 [0.99, 1.36] & 0.590 \\
ALT & 15382 (665) & 10255 (443) & 1.03 [0.88, 1.21] & 0.610 & 1.02 [0.87, 1.19] & 0.610 & 1.08 [0.93, 1.26] & 0.614 \\
AST & 15519 (665) & 10347 (444) & 1.45 [1.15, 1.84] & 0.642 & 1.20 [1.02, 1.40] & 0.625 & 1.26 [1.03, 1.54] & 0.644 \\
BUN & 17637 (682) & 11758 (455) & 1.09 [0.94, 1.27] & 0.557 & 1.06 [0.90, 1.24] & 0.548 & 1.12 [0.96, 1.31] & 0.556 \\
CA & 17550 (687) & 11700 (458) & 1.17 [1.00, 1.36] & 0.582 & 1.21 [1.04, 1.42] & 0.593 & 1.15 [0.99, 1.34] & 0.585 \\
CL & 18256 (689) & 12172 (460) & 1.09 [0.94, 1.27] & 0.603 & 1.03 [0.88, 1.20] & 0.595 & 1.14 [0.98, 1.32] & 0.605 \\
CO2 & 3583 (413) & 2390 (275) & 1.00 [0.81, 1.22] & 0.575 & 0.98 [0.78, 1.23] & 0.577 & 1.02 [0.82, 1.27] & 0.577 \\
CRE & 24107 (694) & 16072 (462) & 1.08 [0.92, 1.26] & 0.573 & 0.97 [0.84, 1.13] & 0.571 & 1.07 [0.91, 1.25] & 0.571 \\
DBIL & --- & --- & --- & --- & --- & --- & --- & --- \\
GLU & 15420 (629) & 10281 (419) & 0.97 [0.81, 1.16] & 0.547 & 1.00 [0.81, 1.22] & 0.547 & 1.00 [0.79, 1.27] & 0.547 \\
HCT & 23504 (722) & 15670 (482) & 1.09 [0.92, 1.28] & 0.616 & 1.10 [0.90, 1.35] & 0.612 & 1.05 [0.88, 1.26] & 0.615 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 21375 (716) & 14251 (478) & 1.06 [0.90, 1.25] & 0.602 & 1.00 [0.82, 1.20] & 0.592 & 1.06 [0.89, 1.26] & 0.601 \\
K & 21492 (704) & 14329 (469) & 1.04 [0.88, 1.24] & 0.610 & 1.05 [0.90, 1.22] & 0.609 & 1.02 [0.87, 1.19] & 0.611 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & --- & --- & --- & --- & --- & --- & --- & --- \\
MCHC & --- & --- & --- & --- & --- & --- & --- & --- \\
MCV & --- & --- & --- & --- & --- & --- & --- & --- \\
MPV & --- & --- & --- & --- & --- & --- & --- & --- \\
NA & 21349 (703) & 14234 (469) & 1.12 [0.95, 1.33] & 0.604 & 1.03 [0.88, 1.19] & 0.600 & 0.97 [0.83, 1.13] & 0.593 \\
PLT & 20078 (706) & 13386 (471) & 1.06 [0.90, 1.26] & 0.611 & 1.15 [0.99, 1.33] & 0.603 & 1.22 [1.05, 1.41] & 0.638 \\
RBC & --- & --- & --- & --- & --- & --- & --- & --- \\
RDW & --- & --- & --- & --- & --- & --- & --- & --- \\
TBIL & 16829 (676) & 11220 (450) & 1.07 [0.87, 1.31] & 0.576 & 1.10 [0.94, 1.29] & 0.584 & 1.02 [0.85, 1.22] & 0.578 \\
TC & --- & --- & --- & --- & --- & --- & --- & --- \\
TGL & --- & --- & --- & --- & --- & --- & --- & --- \\
TP & 16841 (680) & 11228 (454) & 1.27 [1.08, 1.49] & 0.601 & 1.41 [1.21, 1.64] & 0.582 & 1.25 [1.08, 1.46] & 0.607 \\
WBC & 20235 (707) & 13491 (471) & 1.18 [1.01, 1.37] & 0.558 & 1.21 [1.05, 1.41] & 0.564 & 1.26 [1.09, 1.47] & 0.559 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & &  & \multicolumn{2}{c}{Pop$_{RI}$} & \multicolumn{2}{c}{Per$_{RI}$} & \multicolumn{2}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Analyte & N train (events) & N test (events) & HR [95\% CI] & C & HR [95\% CI] & C & HR [95\% CI] & C \\
\midrule
A1C & 233 (164) & 156 (109) & 0.95 [0.62, 1.45] & 0.511 & 0.82 [0.46, 1.45] & 0.500 & 0.88 [0.52, 1.48] & 0.523 \\
ALB & 18427 (14140) & 12285 (9427) & 0.70 [0.67, 0.73] & 0.566 & 0.73 [0.71, 0.76] & 0.568 & 0.66 [0.64, 0.69] & 0.572 \\
ALP & 16668 (13163) & 11113 (8776) & 0.67 [0.64, 0.71] & 0.558 & 1.10 [1.06, 1.13] & 0.532 & 0.82 [0.79, 0.85] & 0.538 \\
ALT & 15676 (12343) & 10452 (8230) & 0.85 [0.82, 0.88] & 0.545 & 1.02 [0.99, 1.06] & 0.533 & 0.92 [0.89, 0.95] & 0.536 \\
AST & 15814 (12427) & 10544 (8286) & 0.71 [0.65, 0.77] & 0.539 & 1.12 [1.08, 1.16] & 0.539 & 0.95 [0.90, 1.00] & 0.530 \\
BUN & 17938 (14031) & 11960 (9355) & 0.75 [0.72, 0.77] & 0.553 & 0.96 [0.92, 0.99] & 0.538 & 0.76 [0.74, 0.79] & 0.551 \\
CA & 17863 (13403) & 11909 (8936) & 0.89 [0.86, 0.92] & 0.539 & 0.95 [0.92, 0.98] & 0.538 & 0.88 [0.85, 0.91] & 0.540 \\
CL & 18561 (14572) & 12374 (9714) & 0.77 [0.74, 0.79] & 0.552 & 0.97 [0.93, 1.00] & 0.525 & 0.83 [0.81, 0.86] & 0.540 \\
CO2 & 3742 (3239) & 2495 (2160) & 0.83 [0.77, 0.89] & 0.516 & 0.98 [0.91, 1.06] & 0.507 & 0.85 [0.79, 0.92] & 0.515 \\
CRE & 24427 (17097) & 16285 (11399) & 0.65 [0.63, 0.68] & 0.580 & 0.71 [0.68, 0.73] & 0.574 & 0.68 [0.66, 0.71] & 0.578 \\
DBIL & --- & --- & --- & --- & --- & --- & --- & --- \\
GLU & 15690 (11167) & 10461 (7446) & 1.03 [0.99, 1.07] & 0.536 & 1.07 [1.02, 1.11] & 0.538 & 1.02 [0.97, 1.07] & 0.536 \\
HCT & 23831 (16876) & 15888 (11251) & 0.81 [0.78, 0.83] & 0.560 & 0.85 [0.82, 0.88] & 0.555 & 0.80 [0.78, 0.83] & 0.560 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 21702 (15789) & 14469 (10527) & 0.74 [0.71, 0.76] & 0.566 & 0.75 [0.72, 0.78] & 0.557 & 0.71 [0.69, 0.74] & 0.568 \\
K & 21804 (15982) & 14537 (10655) & 0.73 [0.69, 0.76] & 0.538 & 1.02 [0.99, 1.05] & 0.533 & 0.85 [0.82, 0.89] & 0.532 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & --- & --- & --- & --- & --- & --- & --- & --- \\
MCHC & --- & --- & --- & --- & --- & --- & --- & --- \\
MCV & --- & --- & --- & --- & --- & --- & --- & --- \\
MPV & --- & --- & --- & --- & --- & --- & --- & --- \\
NA & 21663 (15923) & 14442 (10615) & 0.71 [0.68, 0.74] & 0.546 & 0.95 [0.92, 0.98] & 0.528 & 0.76 [0.73, 0.79] & 0.545 \\
PLT & 20394 (15193) & 13597 (10129) & 0.69 [0.66, 0.73] & 0.553 & 1.22 [1.18, 1.26] & 0.553 & 1.04 [1.00, 1.07] & 0.542 \\
RBC & --- & --- & --- & --- & --- & --- & --- & --- \\
RDW & --- & --- & --- & --- & --- & --- & --- & --- \\
TBIL & 17133 (13177) & 11423 (8786) & 0.87 [0.82, 0.92] & 0.534 & 0.95 [0.92, 0.99] & 0.532 & 0.95 [0.91, 0.99] & 0.532 \\
TC & --- & --- & --- & --- & --- & --- & --- & --- \\
TGL & --- & --- & --- & --- & --- & --- & --- & --- \\
TP & 17152 (13544) & 11436 (9031) & 0.79 [0.76, 0.83] & 0.542 & 0.96 [0.93, 0.99] & 0.535 & 0.78 [0.75, 0.81] & 0.545 \\
WBC & 20554 (15316) & 13703 (10211) & 0.80 [0.78, 0.83] & 0.545 & 0.97 [0.94, 1.00] & 0.537 & 0.84 [0.81, 0.87] & 0.543 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & &  & \multicolumn{2}{c}{Pop$_{RI}$} & \multicolumn{2}{c}{Per$_{RI}$} & \multicolumn{2}{c}{NORMA$_{RI}$} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
Analyte & N train (events) & N test (events) & HR [95\% CI] & C & HR [95\% CI] & C & HR [95\% CI] & C \\
\midrule
A1C & 233 (105) & 156 (70) & 1.09 [0.68, 1.74] & 0.495 & 1.00 [0.59, 1.69] & 0.499 & 1.17 [0.66, 2.07] & 0.528 \\
ALB & 18427 (5221) & 12285 (3481) & 0.85 [0.80, 0.91] & 0.541 & 0.90 [0.86, 0.96] & 0.542 & 0.94 [0.89, 1.00] & 0.539 \\
ALP & 16668 (5096) & 11113 (3397) & 1.07 [0.99, 1.15] & 0.535 & 0.96 [0.91, 1.01] & 0.539 & 1.01 [0.95, 1.08] & 0.536 \\
ALT & 15676 (5066) & 10452 (3378) & 0.95 [0.90, 1.02] & 0.535 & 0.94 [0.88, 0.99] & 0.537 & 1.01 [0.96, 1.07] & 0.534 \\
AST & 15814 (5026) & 10544 (3351) & 1.14 [1.01, 1.28] & 0.530 & 0.84 [0.79, 0.89] & 0.540 & 0.90 [0.82, 0.98] & 0.532 \\
BUN & 17938 (5376) & 11960 (3585) & 1.00 [0.94, 1.06] & 0.523 & 0.94 [0.89, 0.99] & 0.524 & 1.01 [0.96, 1.07] & 0.523 \\
CA & 17863 (5265) & 11909 (3510) & 0.85 [0.80, 0.90] & 0.534 & 0.87 [0.82, 0.91] & 0.536 & 0.84 [0.79, 0.89] & 0.536 \\
CL & 18561 (5536) & 12374 (3691) & 1.29 [1.22, 1.37] & 0.530 & 1.10 [1.04, 1.15] & 0.521 & 1.42 [1.34, 1.49] & 0.544 \\
CO2 & 3742 (2059) & 2495 (1373) & 0.93 [0.86, 1.02] & 0.521 & 0.93 [0.84, 1.02] & 0.520 & 0.90 [0.82, 0.99] & 0.518 \\
CRE & 24427 (5246) & 16285 (3498) & 1.26 [1.18, 1.35] & 0.563 & 1.19 [1.12, 1.26] & 0.562 & 1.22 [1.15, 1.30] & 0.562 \\
DBIL & --- & --- & --- & --- & --- & --- & --- & --- \\
GLU & 15690 (4539) & 10461 (3026) & 1.03 [0.97, 1.10] & 0.529 & 0.93 [0.87, 1.00] & 0.531 & 1.26 [1.15, 1.37] & 0.529 \\
HCT & 23831 (6037) & 15888 (4025) & 0.94 [0.89, 0.99] & 0.529 & 0.98 [0.92, 1.04] & 0.529 & 1.05 [0.99, 1.10] & 0.528 \\
HDL & --- & --- & --- & --- & --- & --- & --- & --- \\
HGB & 21702 (5792) & 14469 (3862) & 1.01 [0.96, 1.07] & 0.532 & 1.10 [1.04, 1.17] & 0.532 & 1.05 [0.99, 1.11] & 0.533 \\
K & 21804 (5871) & 14537 (3915) & 1.11 [1.02, 1.20] & 0.520 & 0.93 [0.88, 0.98] & 0.522 & 1.13 [1.05, 1.20] & 0.518 \\
LDL & --- & --- & --- & --- & --- & --- & --- & --- \\
MCH & --- & --- & --- & --- & --- & --- & --- & --- \\
MCHC & --- & --- & --- & --- & --- & --- & --- & --- \\
MCV & --- & --- & --- & --- & --- & --- & --- & --- \\
MPV & --- & --- & --- & --- & --- & --- & --- & --- \\
NA & 21663 (5875) & 14442 (3916) & 1.31 [1.22, 1.40] & 0.532 & 0.98 [0.93, 1.03] & 0.511 & 1.37 [1.29, 1.45] & 0.539 \\
PLT & 20394 (5724) & 13597 (3817) & 1.35 [1.25, 1.45] & 0.537 & 0.83 [0.79, 0.87] & 0.540 & 0.99 [0.93, 1.04] & 0.531 \\
RBC & --- & --- & --- & --- & --- & --- & --- & --- \\
RDW & --- & --- & --- & --- & --- & --- & --- & --- \\
TBIL & 17133 (5043) & 11423 (3363) & 1.11 [1.02, 1.21] & 0.534 & 1.07 [1.01, 1.14] & 0.535 & 1.09 [1.02, 1.17] & 0.535 \\
TC & --- & --- & --- & --- & --- & --- & --- & --- \\
TGL & --- & --- & --- & --- & --- & --- & --- & --- \\
TP & 17152 (5154) & 11436 (3437) & 0.87 [0.81, 0.94] & 0.539 & 0.87 [0.82, 0.92] & 0.542 & 0.89 [0.83, 0.95] & 0.538 \\
WBC & 20554 (5663) & 13703 (3775) & 1.16 [1.10, 1.23] & 0.540 & 1.00 [0.95, 1.05] & 0.537 & 1.15 [1.09, 1.22] & 0.541 \\
\bottomrule
\end{tabular}
